Size-Structured Population Dynamics

This chapter focuses on variable maturation delay or, more precisely, on the mathematical description of a size-structured population consuming an unstructured resource. When the resource concentration is a known function of time, we can describe the growth and survival of individuals quasi-explicitly, i.e., in terms of solutions of ordinary differential equations (ODE). Reproduction is captured by a (non-autonomous) renewal equation, which can be solved by generation expansion. After these preparatory steps, a contraction mapping argument is needed to construct the solution of the coupled consumer-resource system with prescribed initial conditions. As we shall show, this interpretation-guided constructive approach does in fact yield weak solutions of a familiar partial differential equation (PDE). A striking difficulty with the PDE approach is that the solution operators are, in general, not differentiable, precluding a linearized stability analysis of steady states. This is a manifestation of the state-dependent delay difficulty. As a (not entirely satisfactory and rather technical) way out, we present a delay equation description in terms of the history of both the $p$-level birth rate of the consumer population and the resource concentration. We end by using pseudospectral approximation to derive a system of ODE and demonstrating its use in a numerical bifurcation analysis. Importantly, the state-dependent delay difficulty dissolves in this approximation.

==> Figures/fig-bifurcation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=2in,
at={(0,0in)},
% scale only axis,
%clip=false,
xmin=3,
xmax=10,
xlabel style={font=\small},
xlabel={$x_{\text{max}}$},
ymin=0,
ymax=1,
ylabel style={font=\small, rotate=-90},
ylabel={$S$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={bifurcation of S},
axis x line*=bottom,
axis y line*=left
]

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
4	1\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4	1\\
20	1\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3.99310211932257	1\\
%7.00377993034702	1\\
%7.44568158896771	1\\
%12.9572327593905	1\\
};
\node[anchor=north east, align=left, font=\small]
at (axis cs:4,1) {BP};
% \node[right, align=left, inner sep=0]
% at (axis cs:7.604,1.06) {H};
% \node[right, align=left, inner sep=0]
% at (axis cs:8.046,1.06) {H};
% \node[right, align=left, inner sep=0]
% at (axis cs:13.557,1.06) {H};

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4   1\\
4.04521060859754	0.917042648111166\\
4.05456297918945	0.910805395735529\\
4.06235862053031	0.900603226760587\\
4.07267487237439	0.887462651184914\\
4.08639315046525	0.870594991033204\\
4.10474382269811	0.849048554564138\\
4.12946401579734	0.821720185010671\\
4.16302806814157	0.787419221160448\\
4.20896839759625	0.745031078577605\\
4.27227691189064	0.693838764514948\\
4.35466431733012	0.637232279648218\\
4.44127239482342	0.587206952166714\\
4.53111988987688	0.543225155948902\\
4.62339505109342	0.504596962484849\\
4.71746966377577	0.470605469588357\\
4.81271349424605	0.440097523870836\\
4.90900055768135	0.413043898126019\\
4.93737180382255	0.40574450362497\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.93737180382255	0.40574450362497\\
5.00611726645708	0.389166547361532\\
5.10385112127119	0.367978350628386\\
5.20204900539914	0.349073867295444\\
5.3005997609955	0.332117256684257\\
5.39942192088658	0.316830460019149\\
5.49845514949711	0.302982762662435\\
5.59765427564559	0.290382019567607\\
5.69698511636088	0.278867479427166\\
5.79642152969272	0.268303960179612\\
5.8959433216006	0.25857719275452\\
5.99553474163146	0.249590072317535\\
6.09518339251288	0.241259650132468\\
6.19487943169039	0.23351471096225\\
6.29461498093587	0.22629381477052\\
6.39438368566188	0.219543706880299\\
6.49418038296911	0.21321802123153\\
6.59399556891366	0.207191771483584\\
6.69382859889685	0.201464334482118\\
6.79368072194055	0.196076647316721\\
6.89354927392789	0.190999234913228\\
6.99343202475822	0.186205918684336\\
7.09332709816164	0.181673371521243\\
7.19323290796691	0.177380742310706\\
7.29314810713125	0.173309337760918\\
7.39307154673569	0.169442351693129\\
7.49300224281184	0.165764633816228\\
7.59293934936033	0.162262491482013\\
7.69288213629289	0.158923519101812\\
7.79282997131164	0.155736450854461\\
7.89278230495318	0.15269103308065\\
7.99273865818981	0.149777913377797\\
8.09269861210682	0.146988543912644\\
8.19266179927302	0.144315096879278\\
8.29262789649873	0.141750390366515\\
8.39259661873519	0.139287823175055\\
8.49256771391704	0.136921317353044\\
8.59254095858711	0.134645267407773\\
8.69251615417247	0.132454495308388\\
8.79249312380461	0.130344210525651\\
8.89247170959608	0.128309974464578\\
8.99245177030105	0.126347668737908\\
9.09243317929997	0.124453466806076\\
9.19241582285866	0.122623808574941\\
9.29239959862054	0.12085537759815\\
9.39238441429737	0.119145080578297\\
9.49237018652956	0.117490028901279\\
9.59235683989182	0.115887521972745\\
9.69234430602345	0.114335032154959\\
9.79233252286616	0.112830191127798\\
9.89232143399449	0.111370777519381\\
9.99231098802643	0.10995470567069\\
10.0923011381037	0.108580015414812\\
10.1922918414322	0.107244862765573\\
10.2922830588756	0.105947511422617\\
10.392274754594	0.104686325010649\\
10.4922668957241	0.103459759979928\\
10.592259452093	0.102266359103207\\
10.6922523959642	0.101104745511516\\
10.79224570181	0.0999736172174031\\
10.8922393461087	0.0988717420798053\\
10.9922333071617	0.097797953169551\\
11.0922275649305	0.0967511444988122\\
11.1922221008898	0.0957302670815705\\
11.2922168978951	0.0947343252955804\\
11.3922119400636	0.0937623735192082\\
11.4922072126669	0.0928135130192524\\
11.5922027020336	0.0918868890681274\\
11.6921983954618	0.0909816882709532\\
11.792194281139	0.0900971360848963\\
11.8921903480702	0.0892324945148408\\
11.9921865860122	0.0883870599709216\\
12.0921829854141	0.0875601612747872\\
12.1921795373632	0.086751157802695\\
12.2921762335349	0.0859594377545955\\
12.3921730661486	0.0851844165393224\\
12.4921700279255	0.0844255352668973\\
12.5921671120517	0.0836822593397586\\
12.6921643121434	0.0829540771353901\\
12.7921616222155	0.0822404987734977\\
12.8921590366526	0.0815410549614832\\
12.9921565501824	0.080855295912438\\
13.0921541578515	0.0801827903303884\\
13.1921518550027	0.0795231244579784\\
13.2921496372548	0.0788759011821124\\
13.3921472686577	0.0782067792169487\\
13.4921448223309	0.0775276515088955\\
13.5921424708712	0.076861961037962\\
13.6921402097062	0.0762093118015567\\
13.792138034526	0.0755693232222037\\
13.8921359412662	0.0749416294013411\\
13.992133926091	0.0743258784171506\\
14.0921319853788	0.0737217316623941\\
14.192130115708	0.0731288632196071\\
14.2921283138447	0.0725469592711997\\
14.3921265767302	0.0719757175422363\\
14.4921249014705	0.0714148467737718\\
14.5921232853255	0.0708640662248188\\
14.6921217257002	0.0703231052011301\\
14.7921202201351	0.0697917026091496\\
14.8921187662984	0.0692696065335421\\
14.9921173619784	0.0687565738368877\\
15.0921160050759	0.068252369780173\\
15.192114693598	0.0677567676628421\\
15.2921134256518	0.0672695484812292\\
15.3921121994381	0.066790500604293\\
15.4921110132469	0.0663194194656309\\
15.5921098654514	0.0658561072708302\\
15.6921087545039	0.0654003727192702\\
15.792107678931	0.0649520307395469\\
15.8921066373297	0.0645109022377535\\
15.9921056283632	0.0640768138578803\\
16.0921046507578	0.0636495977536637\\
16.1921037032988	0.0632290913712651\\
16.2921027848278	0.0628151372421518\\
16.3921018942395	0.0624075827856582\\
16.492101030479	0.0620062801206736\\
16.5921001925389	0.0616110858859941\\
16.6920993794569	0.0612218610688531\\
16.7920985903137	0.0608384708412136\\
16.8920978242306	0.0604607844034144\\
16.9920970803671	0.0600886748347723\\
17.0920963579197	0.0597220189508016\\
17.1920956561192	0.0593606971666961\\
17.2920949742297	0.0590045933667669\\
17.3920943115464	0.0586535947795114\\
17.4920936673944	0.058307591858076\\
17.5920930411273	0.0579664781657876\\
17.6920924321252	0.0576301502665441\\
17.7920918397942	0.0572985076198188\\
17.8920912635647	0.05697145248003\\
17.9920907028904	0.0566488898000975\\
18.0920901572471	0.0563307271389611\\
18.1920896261317	0.0560168745728799\\
18.2920891090612	0.0557072446103348\\
18.3920886055719	0.0554017521103612\\
18.4920881152182	0.0551003142041547\\
18.5920876375722	0.0548028502197909\\
18.6920871722224	0.0545092816099298\\
18.7920867187736	0.0542195318823417\\
18.8920862768453	0.0539335265331639\\
18.9920858460719	0.0536511929827249\\
19.0920854261016	0.0533724605138515\\
19.1920850165958	0.0530972602125281\\
19.2920846172286	0.0528255249108177\\
19.3920842276862	0.0525571891319322\\
19.4920838476666	0.0522921890373696\\
19.5920834768786	0.0520304623760161\\
19.6920831150419	0.0517719484351415\\
19.7920827618862	0.0515165879931949\\
19.8920824171512	0.0512643232743303\\
19.9920820805857	0.0510150979045857\\
20.0920817519475	0.0507688568696448\\
20.1920814310031	0.0505255464741231\\
20.2920811175271	0.0502851143023027\\
20.3920808113021	0.0500475091802602\\
20.4920805121182	0.0498126811393405\\
20.5920802197729	0.0495805813809041\\
20.6920799340705	0.049351162242306\\
20.7920796548221	0.0491243771640566\\
20.8920793818451	0.0489001806581176\\
20.9920791149633	0.0486785282772797\\
21.0920788540063	0.0484593765855824\\
21.1920785988093	0.0482426831297524\\
21.2920783492132	0.0480284064115777\\
21.3920781050641	0.0478165058612389\\
21.4920778662129	0.0476069418115024\\
21.5920776325158	0.0473996754727855\\
21.6920774038335	0.0471946689090388\\
21.792077180031	0.046991885014416\\
21.8920769609779	0.046791287490715\\
21.992076746548	0.0465928408255322\\
22.092076536619	0.0463965102711417\\
22.1920763310724	0.0462022618240375\\
22.2920761297936	0.0460100622051351\\
22.3920759326715	0.0458198788406038\\
22.4920757395986	0.0456316798432949\\
22.5920755504704	0.0454454339947632\\
22.692075365186	0.0452611107335752\\
22.7920751836474	0.0450786801153818\\
22.8920750057596	0.0448981128313255\\
22.9920748314306	0.0447193801688743\\
23.092074660571	0.0445424540023275\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4.93737180382255	0.40574450362497\\
};
\node[anchor=north east, align=left, font=\small]
at (axis cs:4.937,0.405) {H};

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.93737180382255	0.416873984952223\\
4.93795198085294	0.421347131883953\\
4.93810041743892	0.423191450273941\\
4.9382692420488	0.425078168310935\\
4.93850825806057	0.427475937746072\\
4.93886017552495	0.430594755288329\\
4.93938697475196	0.434649629248347\\
4.93957791733675	0.435986079622408\\
4.93977235853815	0.437297480226319\\
4.9400146442203	0.43889667725864\\
4.94032257946191	0.440891993204323\\
4.94072736184734	0.443466230510194\\
4.941274670233	0.446848257591372\\
4.94205318589288	0.451431004297952\\
4.94319049850064	0.457618894703908\\
4.94491342682053	0.465976414007539\\
4.94772029983998	0.477548569083402\\
4.95225627992873	0.492739251153825\\
4.95959163721941	0.512306548020157\\
4.96513661991237	0.524759993808776\\
4.96974284509516	0.535291482225688\\
4.97561417717598	0.547732474457345\\
4.98383430100973	0.563132415218619\\
4.99594665591077	0.582621659967286\\
5.01421299156765	0.607111988428405\\
5.04011136853913	0.636073409473546\\
5.07209759494116	0.666850862748168\\
5.11536870493167	0.702373915276995\\
5.16833954691244	0.740031652856124\\
5.237848524938	0.775012334439713\\
5.32534872054608	0.80530112276751\\
5.42379721642455	0.830888396018075\\
5.52448975700954	0.85174284738063\\
5.62619726484407	0.869136314103819\\
5.73096709311621	0.883858998584753\\
5.84255508417514	0.896574317466469\\
5.96823713731101	0.907764335648387\\
6.11521895467074	0.917553249664081\\
6.28939710179441	0.926285047299507\\
6.49534845626686	0.933725942655347\\
6.72406353722852	0.939884427442884\\
6.97390959241439	0.944772936237114\\
7.23928180645559	0.949026752375968\\
7.50826586028709	0.952105112489233\\
7.78448667024652	0.95497062537133\\
8.06524517221793	0.957258744245712\\
8.34434007859362	0.959332553133114\\
8.62572003306133	0.961028287021859\\
8.90931910821757	0.962686534854375\\
9.18945116219857	0.963936411638539\\
9.47322378141589	0.965294023306044\\
9.7564625534299	0.966491310382982\\
10.0410838972999	0.967354348045432\\
10.3253989898211	0.968452806445682\\
10.6107896128279	0.96945189321662\\
10.8963441693197	0.970198518445969\\
11.1821612242504	0.970778060317736\\
11.4709321685238	0.971707253337387\\
11.7598668985291	0.972460591032513\\
12.0514368909338	0.973035912502462\\
12.3421466007357	0.973475215689516\\
12.6334010057433	0.974094291812844\\
12.9265503146154	0.974806772188249\\
13.2220914790404	0.975393787231707\\
13.5175928968597	0.975844939218287\\
13.8152216650041	0.976182499919274\\
14.1158123413631	0.976402752193567\\
14.4197473104119	0.97700878147381\\
14.7200274016154	0.97758284628657\\
15.0213965054052	0.978069772149476\\
15.3502113629781	0.978347599618849\\
15.6552891285423	0.97864485527233\\
15.9621537539621	0.978846759771513\\
16.2828447626069	0.978925331330059\\
16.58802554803	0.979324192230948\\
16.8936949416788	0.979845999679089\\
17.1812836803039	0.980355034888068\\
17.482765364439	0.980772448175306\\
17.7876320127606	0.98112569152309\\
18.3250326170498	0.98063237099545\\
18.6367955505726	0.980838315207237\\
18.9487650302997	0.981004902315369\\
19.7109730491485	0.97952233118463\\
20.0244140102461	0.980040489358484\\
20.339359234589	0.980495139147935\\
20.8871462798892	0.9803043066199\\
21.1856015194588	0.980720625411734\\
21.4807352768416	0.981118132040111\\
21.7828115145161	0.981475130904609\\
22.0492392865749	0.981876843667362\\
22.307605332088	0.982277206981321\\
22.4539038038899	0.982961125450224\\
22.7181331140528	0.983293201214185\\
22.9775668737526	0.983602189069543\\
23.8369065006339	0.982186501599466\\
24.103571672664	0.982433388484518\\
24.3638067862564	0.982682495001093\\
25.583195089069	0.981107535493064\\
25.8336395980499	0.981670190145475\\
26.0764305289003	0.982219104941042\\
26.4851047458566	0.982418248269673\\
26.7021867326124	0.982972626789724\\
26.9149634202954	0.983505881612331\\
27.4401719758841	0.983410275959237\\
27.6415575808051	0.983922623896079\\
27.8409339247133	0.984408683514521\\
27.2881936801442	0.986703570560111\\
27.4701646119635	0.987141028908798\\
27.6467908307218	0.987567556047537\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.93737180382255	0.394614772979382\\
4.93795198085294	0.390277193254445\\
4.93810041743892	0.388462925841243\\
4.9382692420488	0.386610173518687\\
4.93850825806057	0.384262736845445\\
4.93886017552495	0.381219026907783\\
4.93938697475196	0.37727666357288\\
4.93957791733675	0.375980790698626\\
4.93977235853815	0.374709920039264\\
4.9400146442203	0.373162658794618\\
4.94032257946191	0.371237582868861\\
4.94072736184734	0.368764649894561\\
4.941274670233	0.365533786595997\\
4.94205318589288	0.361187087449111\\
4.94319049850064	0.355368955608156\\
4.94491342682053	0.34759429038942\\
4.94772029983998	0.336963822199064\\
4.95225627992873	0.323207874741865\\
4.95959163721941	0.305810521468182\\
4.96513661991237	0.2949229868339\\
4.96974284509516	0.286108795840758\\
4.97561417717598	0.275866627194908\\
4.98383430100973	0.263335997041136\\
4.99594665591077	0.247710248841229\\
5.01421299156765	0.228242632314575\\
5.04011136853913	0.205641907123204\\
5.07209759494116	0.182455192203506\\
5.11536870493167	0.156858665865587\\
5.16833954691244	0.131511214094258\\
5.237848524938	0.1055214948179\\
5.32534872054608	0.0803321327254016\\
5.42379721642455	0.0588221794296553\\
5.52448975700954	0.0427528261883931\\
5.62619726484407	0.0309537775592578\\
5.73096709311621	0.0222070853858991\\
5.84255508417514	0.0157358370413901\\
5.96823713731101	0.0107847262847663\\
6.11521895467074	0.00704268772118182\\
6.28939710179441	0.00435205225418231\\
6.49534845626686	0.00252925577358972\\
6.72406353722852	0.0014303154657412\\
6.97390959241439	0.000789989984013841\\
7.23928180645559	0.000419254168502196\\
7.50826586028709	0.000232523648135476\\
7.78448667024652	0.000129847084820172\\
8.06524517221793	7.35507026917223e-05\\
8.34434007859362	4.19730524895034e-05\\
8.62572003306133	2.420196575453e-05\\
8.90931910821757	1.39597489957707e-05\\
9.18945116219857	8.16650528105709e-06\\
9.47322378141589	4.77769035404663e-06\\
9.7564625534299	2.14647229994853e-06\\
10.0410838972999	1.46215291388797e-06\\
10.3253989898211	9.31858171952279e-07\\
10.6107896128279	4.17971975634521e-07\\
10.8963441693197	2.6963049358376e-07\\
11.1821612242504	1.70282960480418e-07\\
11.4709321685238	-1.61111896824543e-06\\
11.7598668985291	-7.5291280813731e-07\\
12.0514368909338	-3.54988435060214e-07\\
12.3421466007357	-1.7639930268641e-07\\
12.6334010057433	-1.59659900505482e-07\\
12.9265503146154	-1.39238519587158e-07\\
13.2220914790404	-1.21390758364147e-05\\
13.5175928968597	-1.04744108788919e-05\\
13.8152216650041	-8.7171904108505e-06\\
14.1158123413631	-2.18306078854079e-05\\
14.4197473104119	-2.12305978219574e-05\\
14.7200274016154	-2.03528716894416e-05\\
15.0213965054052	-1.28359262546033e-05\\
15.3502113629781	-1.62381429159217e-05\\
15.6552891285423	-1.90314285274522e-05\\
15.9621537539621	-8.51385722258097e-05\\
16.2828447626069	-7.88998770049154e-05\\
16.58802554803	-6.43352415026432e-05\\
16.8936949416788	-0.000195676482857087\\
17.1812836803039	-0.00026689283303881\\
17.482765364439	-0.000327966919630768\\
17.7876320127606	-9.53605116234722e-05\\
18.3250326170498	-0.000208365616719138\\
18.6367955505726	-0.000273111519325981\\
18.9487650302997	-9.99881285490275e-05\\
19.7109730491485	-2.40303438870932e-05\\
20.0244140102461	-0.000167314696901325\\
20.339359234589	-0.000610506391286894\\
20.8871462798892	-0.000394664632920596\\
21.1856015194588	-0.000293065983230562\\
21.4807352768416	-0.00527652307231825\\
21.7828115145161	-0.00512591503519612\\
22.0492392865749	-0.00496034521870367\\
22.307605332088	-0.00826300801822971\\
22.4539038038899	-0.00857654965040467\\
22.7181331140528	-0.00844237853745344\\
22.9775668737526	-0.006242532963342\\
23.8369065006339	-0.00552069473546811\\
24.103571672664	-0.00562463984131764\\
24.3638067862564	-0.00404383545741895\\
25.583195089069	-0.00386593866788602\\
25.8336395980499	-0.00392975557798709\\
26.0764305289003	-0.00206134113409352\\
26.4851047458566	-0.0025018313118816\\
26.7021867326124	-0.00284912024089068\\
26.9149634202954	-0.00165048807198919\\
27.4401719758841	-0.00231249214081142\\
27.6415575808051	-0.00269733333641005\\
27.8409339247133	-0.00331591806142872\\
27.2881936801442	-0.00586991823877074\\
27.4701646119635	-0.00465445797216056\\
27.6467908307218	-0.032236397687498\\
};
\end{axis}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{axis}[%
width=2.3in,
height=2in,
at={(2.2in,0in)},
% scale only axis,
xmin=3,
xmax=10,
xlabel style={font=\small},
xlabel={$x_{\text{max}}$},
ymin=0,
ymax=0.04,
ylabel style={font=\small, rotate=-90},
ylabel={$b$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={bifurcation of m(t,xbar)},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
4	0\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4	0\\
20	0\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3.99310211932257	-3.72123061428536e-24\\
%7.00377993034702	0\\
%7.44568158896771	0\\
%12.9572327593905	0\\
};
\node[anchor=south west, align=left, font=\small]
at (axis cs:4,0) {BP};
% \node[right, align=left, inner sep=0]
% at (axis cs:7.604,0) {H};
% \node[right, align=left, inner sep=0]
% at (axis cs:8.046,0) {H};
% \node[right, align=left, inner sep=0]
% at (axis cs:13.557,0) {H};

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4   0\\
4.04521060859754	0.00604806096572903\\
4.05456297918945	0.00596535203300056\\
4.06235862053031	0.00657911119692872\\
4.07267487237439	0.00734889375766184\\
4.08639315046525	0.00830276229869941\\
4.10474382269811	0.00946519572842098\\
4.12946401579734	0.0108491241636936\\
4.16302806814157	0.0124429207201657\\
4.20896839759625	0.0141920333143022\\
4.27227691189064	0.0159790843219223\\
4.35466431733012	0.0175397527997543\\
4.44127239482342	0.0185546212270268\\
4.53111988987688	0.0191631427083763\\
4.62339505109342	0.0194772864677305\\
4.71746966377577	0.0195820319757888\\
4.81271349424605	0.0195348693517966\\
4.90900055768135	0.0193823092227605\\
4.93737180382255	0.0193234685110059\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.93737180382255	0.0193234685110059\\
5.00611726645708	0.0191618015882609\\
5.10385112127119	0.0188982414970407\\
5.20204900539914	0.0186087815134246\\
5.3005997609955	0.0183051996060083\\
5.39942192088658	0.0179955512344634\\
5.49845514949711	0.0176853111864974\\
5.59765427564559	0.0173781608767304\\
5.69698511636088	0.0170765320595216\\
5.79642152969272	0.0167819838339806\\
5.8959433216006	0.0164954652475813\\
5.99553474163146	0.0162174992483116\\
6.09518339251288	0.015948312162116\\
6.19487943169039	0.0156879252473156\\
6.29461498093587	0.0154362196752228\\
6.39438368566188	0.0151929827740782\\
6.49418038296911	0.0149579409848408\\
6.59399556891366	0.0147263445411503\\
6.69382859889685	0.0144994143299122\\
6.79368072194055	0.0142806225914194\\
6.89354927392789	0.014069632492152\\
6.99343202475822	0.0138661061958077\\
7.09332709816164	0.013669710155038\\
7.19323290796691	0.0134801187541303\\
7.29314810713125	0.013297016743592\\
7.39307154673569	0.0131201007910544\\
7.49300224281184	0.0129490803878339\\
7.59293934936033	0.0127836782881815\\
7.69288213629289	0.0126236306124244\\
7.79282997131164	0.0124686867113536\\
7.89278230495318	0.0123186088641002\\
7.99273865818981	0.0121731718630674\\
8.09269861210682	0.0120321625255494\\
8.19266179927302	0.0118953791612456\\
8.29262789649873	0.0117626310170709\\
8.39259661873519	0.0116337377148111\\
8.49256771391704	0.011508528692778\\
8.59254095858711	0.011386842659332\\
8.69251615417247	0.0112685270636671\\
8.79249312380461	0.0111534375874275\\
8.89247170959608	0.0110414376593404\\
8.99245177030105	0.0109323979940556\\
9.09243317929997	0.010826196155632\\
9.19241582285866	0.0107227161455797\\
9.29239959862054	0.0106218480149865\\
9.39238441429737	0.0105234874999896\\
9.49237018652956	0.0104275356796804\\
9.59235683989182	0.0103338986554186\\
9.69234430602345	0.0102424872504653\\
9.79233252286616	0.0101532167288267\\
9.89232143399449	0.0100660065321911\\
9.99231098802643	0.00998078003386801\\
10.0923011381037	0.00989746430866465\\
10.1922918414322	0.00981598991768068\\
10.2922830588756	0.00973629070704395\\
10.392274754594	0.00965830361966404\\
10.4922668957241	0.00958196851912983\\
10.592259452093	0.00950722802492843\\
10.6922523959642	0.0094340273582142\\
10.79224570181	0.00936231419740775\\
10.8922393461087	0.00929203854294932\\
10.9922333071617	0.00922315259057807\\
11.0922275649305	0.00915561061255374\\
11.1922221008898	0.00908936884627248\\
11.2922168978951	0.0090243853897746\\
11.3922119400636	0.00896062010366973\\
11.4922072126669	0.00889803451904533\\
11.5922027020336	0.00883659175095042\\
11.6921983954618	0.00877625641707999\\
11.792194281139	0.00871699456130877\\
11.8921903480702	0.00865877358175029\\
11.9921865860122	0.00860156216304104\\
12.0921829854141	0.00854533021256846\\
12.1921795373632	0.00849004880038436\\
12.2921762335349	0.00843569010256178\\
12.3921730661486	0.00838222734777206\\
12.4921700279255	0.00832963476687486\\
12.5921671120517	0.00827788754532464\\
12.6921643121434	0.00822696177821782\\
12.7921616222155	0.00817683442780976\\
12.8921590366526	0.00812748328334973\\
12.9921565501824	0.00807888692308522\\
13.0921541578515	0.00803102467830368\\
13.1921518550027	0.0079838765992838\\
13.2921496372548	0.00793742342304266\\
13.3921472686577	0.0078884949860773\\
13.4921448223309	0.00783818485317605\\
13.5921424708712	0.00778867934496495\\
13.6921402097062	0.00773995870509657\\
13.792138034526	0.00769200382967104\\
13.8921359412662	0.00764479624019354\\
13.992133926091	0.00759831805795539\\
14.0921319853788	0.00755255197966722\\
14.192130115708	0.00750748125426994\\
14.2921283138447	0.0074630896608625\\
14.3921265767302	0.00741936148768205\\
14.4921249014705	0.00737628151207881\\
14.5921232853255	0.00733383498143376\\
14.6921217257002	0.00729200759496247\\
14.7921202201351	0.00725078548636676\\
14.8921187662984	0.00721015520727744\\
14.9921173619784	0.00717010371145687\\
15.0921160050759	0.0071306183397133\\
15.192114693598	0.00709168680549442\\
15.2921134256518	0.00705329718112326\\
15.3921121994381	0.00701543788464258\\
15.4921110132469	0.00697809766723802\\
15.5921098654514	0.00694126560120976\\
15.6921087545039	0.00690493106846458\\
15.792107678931	0.00686908374950326\\
15.8921066373297	0.00683371361287783\\
15.9921056283632	0.00679881090509475\\
16.0921046507578	0.00676436614094487\\
16.1921037032988	0.00673037009423476\\
16.2921027848278	0.00669681378890484\\
16.3921018942395	0.006663688490512\\
16.492101030479	0.00663098569806071\\
16.5921001925389	0.00659869713616679\\
16.6920993794569	0.00656681474753629\\
16.7920985903137	0.00653533068574594\\
16.8920978242306	0.00650423730831128\\
16.9920970803671	0.00647352717002801\\
17.0920963579197	0.00644319301657571\\
17.1920956561192	0.00641322777836918\\
17.2920949742297	0.00638362456464958\\
17.3920943115464	0.00635437665780274\\
17.4920936673944	0.00632547750789311\\
17.5920930411273	0.00629692072740652\\
17.6920924321252	0.00626870008619107\\
17.7920918397942	0.00624080950658724\\
17.8920912635647	0.00621324305873916\\
17.9920907028904	0.00618599495607956\\
18.0920901572471	0.006159059550981\\
18.1920896261317	0.00613243133056502\\
18.2920891090612	0.00610610491266429\\
18.3920886055719	0.00608007504192957\\
18.4920881152182	0.00605433658607644\\
18.5920876375722	0.00602888453226626\\
18.6920871722224	0.00600371398361387\\
18.7920867187736	0.00597882015581986\\
18.8920862768453	0.00595419837391891\\
18.9920858460719	0.00592984406914175\\
19.0920854261016	0.00590575277588698\\
19.1920850165958	0.00588192012879354\\
19.2920846172286	0.00585834185991637\\
19.3920842276862	0.00583501379599552\\
19.4920838476666	0.0058119318558193\\
19.5920834768786	0.00578909204767427\\
19.6920831150419	0.0057664904668806\\
19.7920827618862	0.00574412329340992\\
19.8920824171512	0.0057219867895807\\
19.9920820805857	0.00570007729782925\\
20.0920817519475	0.00567839123855384\\
20.1920814310031	0.00565692510802823\\
20.2920811175271	0.00563567547638234\\
20.3920808113021	0.00561463898564766\\
20.4920805121182	0.00559381234786542\\
20.5920802197729	0.00557319234325346\\
20.6920799340705	0.00555277581843201\\
20.7920796548221	0.00553255968470467\\
20.8920793818451	0.00551254091639278\\
20.9920791149633	0.00549271654922103\\
21.0920788540063	0.00547308367875415\\
21.1920785988093	0.00545363945887936\\
21.2920783492132	0.00543438110033777\\
21.3920781050641	0.00541530586929823\\
21.4920778662129	0.00539641108597387\\
21.5920776325158	0.00537769412328305\\
21.6920774038335	0.00535915240554687\\
21.792077180031	0.00534078340722779\\
21.8920769609779	0.00532258465170362\\
21.992076746548	0.00530455371007899\\
22.092076536619	0.00528668820003186\\
22.1920763310724	0.00526898578469094\\
22.2920761297936	0.0052514441715493\\
22.3920759326715	0.00523406111140663\\
22.4920757395986	0.00521683439734246\\
22.5920755504704	0.005199761863719\\
22.692075365186	0.00518284138594587\\
22.7920751836474	0.00516607087658726\\
22.8920750057596	0.00514944828889805\\
22.9920748314306	0.00513297161294986\\
23.092074660571	0.00511663887551572\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4.93737180382255	0.0193234685110059\\
};

\node[anchor=south east, align=left, font=\small]
at (axis cs:4.937,0.019) {H};

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.93737180382255	0.0196248810378911\\
4.93795198085294	0.0197369552580428\\
4.93810041743892	0.0197847105883314\\
4.9382692420488	0.0198333218105265\\
4.93850825806057	0.0198946816168641\\
4.93886017552495	0.0199738594072597\\
4.93938697475196	0.0200757733851984\\
4.93957791733675	0.0201091046945674\\
4.93977235853815	0.0201416541698154\\
4.9400146442203	0.0201811752660874\\
4.94032257946191	0.0202302288503053\\
4.94072736184734	0.0202930928955011\\
4.941274670233	0.020374978206193\\
4.94205318589288	0.020484675459778\\
4.94319049850064	0.0206305520622596\\
4.94491342682053	0.0208235698156277\\
4.94772029983998	0.0210851500895148\\
4.95225627992873	0.0214168991372961\\
4.95959163721941	0.0218231454715312\\
4.96513661991237	0.0220725664469114\\
4.96974284509516	0.0222744600894454\\
4.97561417717598	0.0225044683047747\\
4.98383430100973	0.0227778820491883\\
4.99594665591077	0.0231120685544607\\
5.01421299156765	0.0235144151582543\\
5.04011136853913	0.0239708034771739\\
5.07209759494116	0.0244273962875459\\
5.11536870493167	0.0249400088057726\\
5.16833954691244	0.0254663258130345\\
5.237848524938	0.0260329700310746\\
5.32534872054608	0.0266649462789453\\
5.42379721642455	0.0273139139213095\\
5.52448975700954	0.027927007025507\\
5.62619726484407	0.0285114278706829\\
5.73096709311621	0.0290916994580691\\
5.84255508417514	0.0296503476169479\\
5.96823713731101	0.0302806883877616\\
6.11521895467074	0.0309606083227594\\
6.28939710179441	0.0316974426950245\\
6.49534845626686	0.0325057120292639\\
6.72406353722852	0.0333330114826326\\
6.97390959241439	0.0341599342149097\\
7.23928180645559	0.0349540973734209\\
7.50826586028709	0.0356476352537008\\
7.78448667024652	0.036311564299699\\
8.06524517221793	0.0370808520082864\\
8.34434007859362	0.0376937290449303\\
8.62572003306133	0.0380113788751815\\
8.90931910821757	0.0388060370745049\\
9.18945116219857	0.0390024589884988\\
9.47322378141589	0.0397553925261379\\
9.7564625534299	0.0397818218672144\\
10.0410838972999	0.0405556801550929\\
10.3253989898211	0.0408441010934897\\
10.6107896128279	0.0408827196082193\\
10.8963441693197	0.0416475819758116\\
11.1821612242504	0.0418823350229173\\
11.4709321685238	0.0416080868262353\\
11.7598668985291	0.042335227224025\\
12.0514368909338	0.0428797311324074\\
12.3421466007357	0.0429724255326037\\
12.6334010057433	0.0426696535669893\\
12.9265503146154	0.0429142368347693\\
13.2220914790404	0.0436862551665929\\
13.5175928968597	0.0441028896592763\\
13.8152216650041	0.0441628343526389\\
14.1158123413631	0.0439108371073391\\
14.4197473104119	0.043424839028571\\
14.7200274016154	0.0438336610570282\\
15.0213965054052	0.0446379149771551\\
15.3502113629781	0.0452150192427886\\
15.6552891285423	0.0454562103524487\\
15.9621537539621	0.04543768279707\\
16.2828447626069	0.0451904124463336\\
16.58802554803	0.0448009087113752\\
16.8936949416788	0.044314246191408\\
17.1812836803039	0.043904830304679\\
17.482765364439	0.0448242402357683\\
17.7876320127606	0.0456046286721496\\
18.3250326170498	0.0465481363562701\\
18.6367955505726	0.0468293201620511\\
18.9487650302997	0.0469257184921638\\
19.7109730491485	0.0465829929854952\\
20.0244140102461	0.0462800041069717\\
20.339359234589	0.0459181769547387\\
20.8871462798892	0.0452537844801324\\
21.1856015194588	0.0448523124969362\\
21.4807352768416	0.0444497902148365\\
21.7828115145161	0.0443960866466957\\
22.0492392865749	0.0451063356277163\\
22.307605332088	0.045748991363739\\
22.4539038038899	0.0460813896821022\\
22.7181331140528	0.0466538401995233\\
22.9775668737526	0.0471529166869618\\
23.8369065006339	0.0482597498773513\\
24.103571672664	0.0484406072940918\\
24.3638067862564	0.0485468913054282\\
25.583195089069	0.0483254022749772\\
25.8336395980499	0.0481825680988858\\
26.0764305289003	0.0480206761522374\\
26.4851047458566	0.0477268933704844\\
26.7021867326124	0.0475509947541151\\
26.9149634202954	0.0473700621189611\\
27.4401719758841	0.0469412968611244\\
27.6415575808051	0.0467552521489316\\
27.8409339247133	0.0465694031686684\\
27.2881936801442	0.0469329391927223\\
27.4701646119635	0.0467538745338894\\
27.6467908307218	0.0465761456192463\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.93737180382255	0.0190221137120222\\
4.93795198085294	0.0188953622855794\\
4.93810041743892	0.0188439876304838\\
4.9382692420488	0.0187912668381993\\
4.93850825806057	0.0187240577937458\\
4.93886017552495	0.0186361828899407\\
4.93938697475196	0.0185212504094184\\
4.93957791733675	0.0184831967358328\\
4.93977235853815	0.0184457393857937\\
4.9400146442203	0.0183999307890919\\
4.94032257946191	0.0183426142027313\\
4.94072736184734	0.0182684514383863\\
4.941274670233	0.0181706623637064\\
4.94205318589288	0.0180375235421148\\
4.94319049850064	0.0178565454901916\\
4.94491342682053	0.0176098305923381\\
4.94772029983998	0.0172636025369992\\
4.95225627992873	0.0168004175829705\\
4.95959163721941	0.0161903136697869\\
4.96513661991237	0.0157934556197898\\
4.96974284509516	0.0154585027075332\\
4.97561417717598	0.0150591314997425\\
4.98383430100973	0.0145573954113162\\
4.99594665591077	0.0139107235089558\\
5.01421299156765	0.0130658341561456\\
5.04011136853913	0.0120319123443457\\
5.07209759494116	0.0108860889879632\\
5.11536870493167	0.00951038107147825\\
5.16833954691244	0.00799928387882851\\
5.237848524938	0.00656442632474552\\
5.32534872054608	0.00534262982246811\\
5.42379721642455	0.00437837519876618\\
5.52448975700954	0.00362377953230754\\
5.62619726484407	0.00302812081757153\\
5.73096709311621	0.00251614374138765\\
5.84255508417514	0.00208634816683309\\
5.96823713731101	0.00171318036527502\\
6.11521895467074	0.0013812176851518\\
6.28939710179441	0.00109390518375505\\
6.49534845626686	0.000853139530258257\\
6.72406353722852	0.000659967100911178\\
6.97390959241439	0.000508632410076789\\
7.23928180645559	0.000392635278650384\\
7.50826586028709	0.000305336654462291\\
7.78448667024652	0.000238346354574386\\
8.06524517221793	0.000186482426344997\\
8.34434007859362	0.000148054933171466\\
8.62572003306133	0.000117038810971885\\
8.90931910821757	9.32392182088534e-05\\
9.18945116219857	7.46221918720409e-05\\
9.47322378141589	5.99003542566164e-05\\
9.7564625534299	4.81947977127098e-05\\
10.0410838972999	3.8826522378969e-05\\
10.3253989898211	3.14515008573539e-05\\
10.6107896128279	2.54456290872696e-05\\
10.8963441693197	2.06433465157882e-05\\
11.1821612242504	1.67309479889309e-05\\
11.4709321685238	1.356399019409e-05\\
11.7598668985291	1.10760063764682e-05\\
12.0514368909338	9.08028063705858e-06\\
12.3421466007357	7.40306171762387e-06\\
12.6334010057433	6.04147254597007e-06\\
12.9265503146154	4.94850464970991e-06\\
13.2220914790404	4.05913885158709e-06\\
13.5175928968597	3.33081629986949e-06\\
13.8152216650041	2.74220528898593e-06\\
14.1158123413631	2.22332480810542e-06\\
14.4197473104119	1.81185255540462e-06\\
14.7200274016154	1.48794632100431e-06\\
15.0213965054052	1.2512215029711e-06\\
15.3502113629781	1.02177890580705e-06\\
15.6552891285423	8.34514524892786e-07\\
15.9621537539621	6.88986831588774e-07\\
16.2828447626069	5.70701629041527e-07\\
16.58802554803	4.73462990625364e-07\\
16.8936949416788	3.8001640767054e-07\\
17.1812836803039	3.14024818818323e-07\\
17.482765364439	2.60539235762579e-07\\
17.7876320127606	2.17336348269828e-07\\
18.3250326170498	1.75761558384207e-07\\
18.6367955505726	1.45367722648396e-07\\
18.9487650302997	1.23630956982107e-07\\
19.7109730491485	9.9265803451358e-08\\
20.0244140102461	8.18490739064914e-08\\
20.339359234589	6.85424577615931e-08\\
20.8871462798892	5.6810018297121e-08\\
21.1856015194588	4.68944372893298e-08\\
21.4807352768416	2.39725653607212e-08\\
21.7828115145161	1.7469246614574e-08\\
22.0492392865749	1.19400996133784e-08\\
22.307605332088	9.17598730331239e-09\\
22.4539038038899	4.81866103673506e-09\\
22.7181331140528	1.09327720700371e-09\\
22.9775668737526	-6.97990994319557e-09\\
23.8369065006339	-8.23645891016791e-09\\
24.103571672664	-9.49274515204382e-09\\
24.3638067862564	-3.00847001330577e-07\\
25.583195089069	-3.16721959588117e-07\\
25.8336395980499	-3.46761656736836e-07\\
26.0764305289003	-5.28627497203607e-07\\
26.4851047458566	-5.41058585588543e-07\\
26.7021867326124	-5.53564581540609e-07\\
26.9149634202954	-6.17622568066021e-07\\
27.4401719758841	-6.21245749174821e-07\\
27.6415575808051	-6.27108344353319e-07\\
27.8409339247133	-7.32566958644322e-07\\
27.2881936801442	-7.39338707294767e-07\\
27.4701646119635	-7.34828829161814e-07\\
27.6467908307218	-7.29849005751757e-07\\
};
\end{axis}

\end{tikzpicture}%

==> Figures/fig-error-mu02-mu03.tex <==
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(0,0)},
% scale only axis,
xmode=log,
xmin=1,
xmax=50,
xtick={1,10,20,50},
xticklabels={1,10,20,50},
xminorticks=true,
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
xticklabel style={font=\small},
yticklabel style={font=\small},
xlabel style={font=\small},
xlabel={$N$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0,0)},anchor=south west},
title={$\mu=0.2$}
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.752725615078146\\
2	0.111483009635474\\
3	0.00186506730880964\\
4	0.0198202696838283\\
5	0.0034851436612886\\
6	0.0096593602131847\\
7	0.00939369413342384\\
8	0.0187108082411243\\
9	0.00184810428814952\\
10	0.00699722231861699\\
11	0.00433127436155445\\
12	0.0136267837883342\\
13	0.0023981239961488\\
14	0.00443117480822952\\
15	0.00132551176384155\\
16	0.0103769087998451\\
17	0.00275159569983874\\
18	0.0025891577449535\\
19	0.000520003763668342\\
20	0.0080971956686211\\
21	0.00296594880679724\\
22	0.00126744047279015\\
23	0.0017538092531808\\
24	0.00639358456362338\\
25	0.00309640031520964\\
26	0.000280883640886742\\
27	0.00254025690211801\\
28	0.00506324889222309\\
29	0.00315484114557929\\
30	0.000413507873102681\\
31	0.00362772067955852\\
32	0.00390846201245498\\
33	0.00715401198054\\
34	0.000979228191684278\\
35	0.00258675097104888\\
36	0.00297957709520258\\
37	0.00633617863669045\\
38	0.00143426359585153\\
39	0.00173524975336736\\
40	0.0021938999077884\\
41	0.00561127402244033\\
42	0.00175243079319554\\
43	0.00108229959614636\\
44	0.00145102789097873\\
45	0.00498488452624901\\
46	0.00203320508065641\\
47	0.000500909566460983\\
48	0.000832722362520855\\
49	0.00441768948186283\\
50	0.00225870453090593\\
51	0\\
};
\addlegendentry{\small $x_{\text{max}}$};

\addplot [color=mycolor2, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.0320552086908875\\
2	0.0130224414141445\\
3	0.00798347572193697\\
4	0.009231902254973\\
5	0.00245481189500824\\
6	0.00095461512034889\\
7	0.00403453593780323\\
8	0.00496311003393785\\
9	0.000423022025928144\\
10	0.00169716886708526\\
11	0.00197350391632989\\
12	0.00349765617727099\\
13	0.000225578539746418\\
14	0.0012432003770747\\
15	0.000909413422627681\\
16	0.00268401339297064\\
17	0.000507646868386002\\
18	0.000798566762871766\\
19	0.000279640082099741\\
20	0.00212756498347394\\
21	0.000655644735110261\\
22	0.000449175524426804\\
23	0.000135510867854183\\
24	0.00171087369644374\\
25	0.000741141437959558\\
26	0.000177452171285897\\
27	0.000407011999303986\\
28	0.00138221909668362\\
29	0.000787990295363805\\
30	2.0160557054727e-05\\
31	0.00075889000530438\\
32	0.0010933782109469\\
33	0.00180271412224892\\
34	0.000182798335621237\\
35	0.00056789575923849\\
36	0.00085816557810009\\
37	0.00160653158210544\\
38	0.000314797713826087\\
39	0.000394219282031649\\
40	0.0006567498434773\\
41	0.00143413456512059\\
42	0.000409897023284478\\
43	0.000253027868530931\\
44	0.000464641691606649\\
45	0.00128550113012715\\
46	0.000493313538698692\\
47	0.000119544626369761\\
48	0.000302679525175431\\
49	0.0011502828283198\\
50	0.000560924589482759\\
51	0\\
};
\addlegendentry{\small $\overline{S}$};

\addplot [color=mycolor3, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.00431696480024259\\
2	0.00118506696510231\\
3	0.000496475698113542\\
4	0.000410852257080232\\
5	0.000262238925651472\\
6	0.000159208379843144\\
7	0.000171755583267574\\
8	0.000139751966215768\\
9	9.50837528712403e-05\\
10	9.45232746333569e-05\\
11	8.62983547003562e-05\\
12	7.04547436166936e-05\\
13	4.61819528774689e-05\\
14	6.48568674924618e-05\\
15	4.9235661540508e-05\\
16	3.90340755247083e-05\\
17	4.22329658983402e-05\\
18	4.15151420866886e-05\\
19	4.280953270323e-05\\
20	2.8952198265278e-05\\
21	4.13012180324433e-05\\
22	2.38892651188462e-05\\
23	3.56401372963965e-05\\
24	2.59800906026418e-05\\
25	3.83717886469279e-05\\
26	1.35232785836471e-05\\
27	2.86341836573424e-05\\
28	2.06452605205094e-05\\
29	3.45069775494651e-05\\
30	1.05082856460617e-05\\
31	1.78053789739868e-05\\
32	1.93112367192529e-05\\
33	3.52910800456331e-05\\
34	9.89618708471807e-06\\
35	1.22753971513352e-05\\
36	1.57946140345207e-05\\
37	2.66611017941641e-05\\
38	1.07817939036629e-05\\
39	9.69590672805082e-06\\
40	1.42876919071999e-05\\
41	2.01532894191295e-05\\
42	1.25264151316501e-05\\
43	6.75501663928088e-06\\
44	1.47489336060902e-05\\
45	1.51909152509393e-05\\
46	1.51601201677856e-05\\
47	3.2501756963739e-06\\
48	1.50365395100334e-05\\
49	1.1515591133035e-05\\
50	1.68201785464006e-05\\
51	0\\
};
\addlegendentry{\small $\overline{m}$}

\addplot [color=gray, line width=1.0pt, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0015\\
2	0.000375\\
3	0.000166666666666667\\
4	9.375e-05\\
5	6e-05\\
6	4.16666666666667e-05\\
7	3.06122448979592e-05\\
8	2.34375e-05\\
9	1.85185185185185e-05\\
10	1.5e-05\\
11	1.2396694214876e-05\\
12	1.04166666666667e-05\\
13	8.87573964497041e-06\\
14	7.6530612244898e-06\\
15	6.66666666666667e-06\\
16	5.859375e-06\\
17	5.19031141868512e-06\\
18	4.62962962962963e-06\\
19	4.15512465373961e-06\\
20	3.75e-06\\
21	3.40136054421769e-06\\
22	3.09917355371901e-06\\
23	2.83553875236295e-06\\
24	2.60416666666667e-06\\
25	2.4e-06\\
26	2.2189349112426e-06\\
27	2.05761316872428e-06\\
28	1.91326530612245e-06\\
29	1.78359096313912e-06\\
30	1.66666666666667e-06\\
31	1.56087408949011e-06\\
32	1.46484375e-06\\
33	1.37741046831956e-06\\
34	1.29757785467128e-06\\
35	1.22448979591837e-06\\
36	1.15740740740741e-06\\
37	1.09569028487947e-06\\
38	1.0387811634349e-06\\
39	9.86193293885602e-07\\
40	9.375e-07\\
41	8.92325996430696e-07\\
42	8.50340136054422e-07\\
43	8.11249323958897e-07\\
44	7.74793388429752e-07\\
45	7.40740740740741e-07\\
46	7.08884688090737e-07\\
47	6.79040289723857e-07\\
48	6.51041666666667e-07\\
49	6.24739691795085e-07\\
50	6e-07\\
51	5.76701268742791e-07\\
};
\addplot [color=gray, line width=1.0pt, dotted, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.5\\
3	0.333333333333333\\
4	0.25\\
5	0.2\\
6	0.166666666666667\\
7	0.142857142857143\\
8	0.125\\
9	0.111111111111111\\
10	0.1\\
11	0.0909090909090909\\
12	0.0833333333333333\\
13	0.0769230769230769\\
14	0.0714285714285714\\
15	0.0666666666666667\\
16	0.0625\\
17	0.0588235294117647\\
18	0.0555555555555556\\
19	0.0526315789473684\\
20	0.05\\
21	0.0476190476190476\\
22	0.0454545454545455\\
23	0.0434782608695652\\
24	0.0416666666666667\\
25	0.04\\
26	0.0384615384615385\\
27	0.037037037037037\\
28	0.0357142857142857\\
29	0.0344827586206897\\
30	0.0333333333333333\\
31	0.032258064516129\\
32	0.03125\\
33	0.0303030303030303\\
34	0.0294117647058824\\
35	0.0285714285714286\\
36	0.0277777777777778\\
37	0.027027027027027\\
38	0.0263157894736842\\
39	0.0256410256410256\\
40	0.025\\
41	0.024390243902439\\
42	0.0238095238095238\\
43	0.0232558139534884\\
44	0.0227272727272727\\
45	0.0222222222222222\\
46	0.0217391304347826\\
47	0.0212765957446809\\
48	0.0208333333333333\\
49	0.0204081632653061\\
50	0.02\\
51	0.0196078431372549\\
};
\end{axis}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{axis}[%
width=2.5in,
height=2in,
at={(2.2in,0in)},
% scale only axis,
xmode=log,
xmin=1,
xmax=50,
xtick={1,10,20,50},
xticklabels={1,10,20,50},
xminorticks=true,
ymode=log,
ymin=1e-06,
ymax=1,
%yminorticks=true,
yticklabels={},
xticklabel style={font=\small},
yticklabel style={font=\small},
xlabel style={font=\small},
xlabel={$N$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0,0)},anchor=south west},
title={$\mu=0.3$}
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1.79677443501576\\
2	0.0970307511271349\\
3	0.0615004258331684\\
4	0.0234421456531901\\
5	0.00531540800974106\\
6	0.00580263003708215\\
7	0.00755192925229053\\
8	0.00254143395398287\\
9	0.00854496408302552\\
10	0.000790387545045235\\
11	0.00237939625500516\\
12	0.00101476879021423\\
13	0.00303594241255922\\
14	0.00257079520928016\\
15	0.00250061443872518\\
16	0.0010909894453297\\
17	0.000182569744262118\\
18	0.0016676746788562\\
19	0.00161430777407912\\
20	0.00146063532709118\\
21	0.00126212985343255\\
22	0.00193289119318329\\
23	0.000482532095589683\\
24	0.000166905218069502\\
25	0.0019545837420365\\
26	0.00162225151356221\\
27	0.000581990348255346\\
28	0.000780588519093683\\
29	0.00157485621711828\\
30	0.00102173665497141\\
31	0\\
};
%\addlegendentry{H};

\addplot [color=mycolor2, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.016317002836817\\
2	0.00302132957252227\\
3	0.00191272169213103\\
4	0.000114269435479375\\
5	0.00205646141737792\\
6	3.22030301164733e-05\\
7	0.00182129858792407\\
8	0.000166176275103513\\
9	0.00146007141088467\\
10	0.000368416099212232\\
11	0.000559456710336914\\
12	9.07213414890751e-05\\
13	0.000409154417711499\\
14	0.000514192387638945\\
15	0.000386765339356221\\
16	0.000278274913790011\\
17	3.40713946814231e-05\\
18	0.000323935538415809\\
19	0.000194950157407336\\
20	0.000240348778468458\\
21	0.000243155990218957\\
22	0.000319920030083132\\
23	2.3584355832218e-05\\
24	1.04172412377368e-05\\
25	0.000342678299892152\\
26	0.000241622249709972\\
27	0.000113289619564805\\
28	0.000143038220121794\\
29	0.000263513197301446\\
30	0.000136868930903311\\
31	0\\
};
%\addlegendentry{$\overline{S}$};

\addplot [color=mycolor3, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0.00344451236049046\\
2	0.000602107529647995\\
3	0.000178648313103063\\
4	0.000125039309840033\\
5	7.86494477901366e-05\\
6	4.92883156722884e-05\\
7	3.9267275631567e-05\\
8	1.92702367498923e-05\\
9	2.38754176607216e-05\\
10	1.60109286930533e-05\\
11	1.8721439759584e-05\\
12	1.00721805691775e-05\\
13	8.21242903702168e-06\\
14	8.77548913454269e-06\\
15	8.98910802241311e-06\\
16	6.63272655983781e-06\\
17	4.0693842462379e-06\\
18	6.12282148059612e-06\\
19	4.08911854044881e-06\\
20	3.79819791225186e-06\\
21	3.75996803544595e-06\\
22	4.732166285909e-06\\
23	1.90440699818564e-06\\
24	1.36663933954055e-06\\
25	3.71940007862746e-06\\
26	2.60586547976005e-06\\
27	1.93404604551493e-06\\
28	1.98635537329225e-06\\
29	2.6986653233526e-06\\
30	2.02115861194611e-06\\
31	0\\
};
%\addlegendentry{$\overline{m}$};

\addplot [color=gray, line width=1.0pt, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0015\\
2	0.000375\\
3	0.000166666666666667\\
4	9.375e-05\\
5	6e-05\\
6	4.16666666666667e-05\\
7	3.06122448979592e-05\\
8	2.34375e-05\\
9	1.85185185185185e-05\\
10	1.5e-05\\
11	1.2396694214876e-05\\
12	1.04166666666667e-05\\
13	8.87573964497041e-06\\
14	7.6530612244898e-06\\
15	6.66666666666667e-06\\
16	5.859375e-06\\
17	5.19031141868512e-06\\
18	4.62962962962963e-06\\
19	4.15512465373961e-06\\
20	3.75e-06\\
21	3.40136054421769e-06\\
22	3.09917355371901e-06\\
23	2.83553875236295e-06\\
24	2.60416666666667e-06\\
25	2.4e-06\\
26	2.2189349112426e-06\\
27	2.05761316872428e-06\\
28	1.91326530612245e-06\\
29	1.78359096313912e-06\\
30	1.66666666666667e-06\\
31	1.56087408949011e-06\\
32	1.46484375e-06\\
33	1.37741046831956e-06\\
34	1.29757785467128e-06\\
35	1.22448979591837e-06\\
36	1.15740740740741e-06\\
37	1.09569028487947e-06\\
38	1.0387811634349e-06\\
39	9.86193293885602e-07\\
40	9.375e-07\\
41	8.92325996430696e-07\\
42	8.50340136054422e-07\\
43	8.11249323958897e-07\\
44	7.74793388429752e-07\\
45	7.40740740740741e-07\\
46	7.08884688090737e-07\\
47	6.79040289723857e-07\\
48	6.51041666666667e-07\\
49	6.24739691795085e-07\\
50	6e-07\\
51	5.76701268742791e-07\\
};
\addplot [color=gray, line width=1.0pt, dotted, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.5\\
3	0.333333333333333\\
4	0.25\\
5	0.2\\
6	0.166666666666667\\
7	0.142857142857143\\
8	0.125\\
9	0.111111111111111\\
10	0.1\\
11	0.0909090909090909\\
12	0.0833333333333333\\
13	0.0769230769230769\\
14	0.0714285714285714\\
15	0.0666666666666667\\
16	0.0625\\
17	0.0588235294117647\\
18	0.0555555555555556\\
19	0.0526315789473684\\
20	0.05\\
21	0.0476190476190476\\
22	0.0454545454545455\\
23	0.0434782608695652\\
24	0.0416666666666667\\
25	0.04\\
26	0.0384615384615385\\
27	0.037037037037037\\
28	0.0357142857142857\\
29	0.0344827586206897\\
30	0.0333333333333333\\
31	0.032258064516129\\
32	0.03125\\
33	0.0303030303030303\\
34	0.0294117647058824\\
35	0.0285714285714286\\
36	0.0277777777777778\\
37	0.027027027027027\\
38	0.0263157894736842\\
39	0.0256410256410256\\
40	0.025\\
41	0.024390243902439\\
42	0.0238095238095238\\
43	0.0232558139534884\\
44	0.0227272727272727\\
45	0.0222222222222222\\
46	0.0217391304347826\\
47	0.0212765957446809\\
48	0.0208333333333333\\
49	0.0204081632653061\\
50	0.02\\
51	0.0196078431372549\\
};

\end{axis}

\end{tikzpicture}%

==> Figures/fig-stability.tex <==
% \documentclass[border=10pt,tikz]{standalone}
% \usepackage{amsmath}
% \usepackage{amssymb}
% \usepackage{amsthm}
% \usepackage{graphicx}
% \usepackage{textcomp}
% \usepackage[T1]{fontenc}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.10}
% \begin{document}

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.5in,
at={(0,0)},
%scale only axis,
xmin=2,
xmax=6,
xlabel style={font=\small}, % \color{white!15!black}
xlabel={$x_A$},
ymin=0,
ymax=4,
ylabel style={font=\small, rotate=-90},
ylabel=$K$,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos=north east, font=\scriptsize},
xticklabel style={font=\small},
yticklabel style={font=\small},
%axis y line*=left,
%axis x line*=left,
%xticklabels={$0$,$\theta_1$,$\theta_2$, , $\theta_{M-1}$,\hspace{15pt} $\theta_M$,{\hspace{-20pt} $-a_{max}$}},
%ytick=\empty,
%    xmajorgrids,
%axis background/.style={fill=white}
%axis x line*=bottom,
%saxis y line*=left
]
\node[anchor = north east, align=left, inner sep=1mm, text=gray, font={\footnotesize \sffamily}]
at (axis cs:6,1,0) {stable zero\\equilibrium};
\node[anchor = south west, align=left, inner sep=1mm, text=gray, font={\footnotesize \sffamily}]
at (axis cs:2,0.35,0) {stable positive};
\node[anchor = north west, align=left, inner sep=5pt, text=gray, font={\footnotesize \sffamily}]
at (axis cs:2,4,0) {unstable positive\\equilibrium};


\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.86961297803519	3.99999920655127\\
4.87063935037765	4.00889209041841\\
4.87196705241235	4.02045347880751\\
4.87368203473034	4.03548434928298\\
4.87589307330974	4.05502624847252\\
4.8787367001441	4.08043363477802\\
4.88238243437087	4.11346801742766\\
4.88703774330279	4.15642047944779\\
4.89295170447875	4.21227114746178\\
4.9004156843878	4.28489674339747\\
4.90909272106753	4.37434467697096\\
4.91759228213267	4.46344814701953\\
4.9257679659951	4.55257866789477\\
4.9336377178392	4.64173358889937\\
4.94121819782965	4.73091054061973\\
4.9485248923044	4.82010740272571\\
4.95557221308029	4.90932227841425\\
4.96237358832316	4.99855346661236\\
4.96894154304278	5.08779944652073\\
4.97528777418452	5.1770588511058\\
4.98142321636653	5.26633045490977\\
4.98735810270807	5.35561315702887\\
4.99310201998342	5.44490596689716\\
4.99866395821492	5.53420799446749\\
5.0040523560372	5.62351843800005\\
5.00927514245502	5.71283657388295\\
5.01433977418535	5.80216174967284\\
5.01925327037008	5.89149337543121\\
5.02402224337374	5.98083091929382\\
5.02865292859886	6.07017389867927\\
5.03315121016692	6.1595218765494\\
5.03752264551152	6.2488744565215\\
5.04177248739235	6.33823127919597\\
5.04590570448231	6.42759201783356\\
5.04992700026601	6.51695637449375\\
5.05384083041787	6.60632407794235\\
5.05765141871534	6.69569488100427\\
5.06136277172342	6.78506855872906\\
5.06497869283126	6.87444490499686\\
5.06850279484811	6.96382373027514\\
5.07193851135971	7.05320486283336\\
5.07528910815717	7.14258814339986\\
5.07855769287902	7.23197342711545\\
5.08174722464873	7.32136058053014\\
5.08486052291016	7.41074947944831\\
5.08790027493723	7.50014001296432\\
5.090869044231	7.58953207592183\\
5.09376927723813	7.67892557086123\\
5.09660330948313	7.76832041052709\\
5.09937337244771	7.85771651166967\\
5.10208159863599	7.94711379968945\\
5.10473002764603	8.0365122024424\\
5.10732061034472	8.1259116567211\\
5.1098552145799	8.21531209923924\\
5.11233562848991	8.30471347592319\\
5.1147635655206	8.39411573317852\\
5.11714066771817	8.48351882371137\\
5.11946850996967	8.57292270002603\\
5.12174860257492	8.66232732206086\\
5.12398239543936	8.75173264804216\\
5.12617128012013	8.84113864359318\\
5.12831659366073	8.93054527162493\\
5.1304196203034	9.01995250197196\\
5.13248159477709	9.10936030347085\\
5.13450370435818	9.19876864705909\\
5.13648709084242	9.28817750862994\\
5.13843285343066	9.37758686060049\\
5.1403420499639	9.46699668019441\\
5.14225147425172	9.55605591503051\\
5.14410565438285	9.64543554368391\\
5.14592637851178	9.73481650855211\\
5.14771454270997	9.8241987723678\\
5.14947101152162	9.91358229516004\\
5.15119661888863	10.0029670423778\\
5.15289217008818	10.0923529755281\\
5.15455844248863	10.1817400590781\\
5.15619618679395	10.2711282593571\\
5.15780612855463	10.3605175391836\\
5.15938896872888	10.4499078659094\\
5.16094538496922	10.5392992066891\\
5.16247603262141	10.6286915281962\\
5.16398154543619	10.7180847998701\\
5.16546253665935	10.8074789901226\\
5.16691959960635	10.8968740709118\\
5.16835330883476	10.9862700115474\\
5.16976422059074	11.075666783406\\
5.17115287341276	11.1650643612612\\
5.17251978910658	11.2544627199473\\
5.17386547362504	11.3438618295043\\
5.17519041687489	11.4332616686922\\
5.17649509420858	11.5226622104871\\
5.17777996620243	11.6120634366656\\
5.17904547988026	11.7014653196625\\
5.18029206869733	11.7908678408603\\
5.18152015366328	11.8802709747144\\
5.18273014282574	11.9696747067055\\
5.18392243274272	12.0590790147623\\
5.18509740831499	12.1484838810113\\
5.18625544351807	12.2378892854054\\
5.18739690150355	12.3272952105903\\
5.18852213499954	12.4167016430703\\
5.18963148726165	12.5061085613311\\
5.19072529140471	12.5955159523278\\
5.19180387161788	12.6849238000561\\
5.19286754302346	12.7743320907987\\
5.19391661220739	12.8637408086125\\
5.19495137727651	12.9531499417677\\
5.19597212846075	13.0425594752093\\
5.19697914808157	13.1319693958802\\
5.19797271087749	13.2213796935496\\
5.19895308436205	13.3107903571524\\
5.19992052927184	13.4002013689998\\
5.20087529896424	13.4896127260426\\
5.20181764077106	13.579024412079\\
5.2027477954689	13.6684364154797\\
5.20366599735355	13.7578487340709\\
5.20457247512375	13.8472613520585\\
5.20546745159048	13.9366742615795\\
5.20635114391138	14.0260874540307\\
5.20722376393343	14.1155009191752\\
5.20808551799741	14.2049146514612\\
5.20893660759277	14.2943286407809\\
5.20977722916171	14.3837428799257\\
5.21060757441811	14.4731573607032\\
5.21142783032209	14.5625720763082\\
5.2122381793821	14.6519870211772\\
5.2130387998027	14.7414021862043\\
5.21382986528077	14.8308175692674\\
5.21461154592033	14.9202331564565\\
5.2153840073944	15.0096489442006\\
5.21614741135587	15.0990649344423\\
5.21690191636077	15.1884811101799\\
5.21764767660445	15.2778974727813\\
5.21838484313495	15.3673140146457\\
5.21911356335577	15.4567307333501\\
5.21983398156408	15.54614761824\\
5.22054623838861	15.6355646727427\\
5.22125047186962	15.7249818815488\\
5.22194681622246	15.8143992546189\\
5.22263540359028	15.9038167698113\\
5.22331636225785	15.9932344375111\\
5.22398981836104	16.0826522462564\\
5.2246558949897	16.1720701941429\\
5.22531471258719	16.2614882781334\\
5.22596638903547	16.3509064950767\\
5.22661103966588	16.44032484031\\
5.22724877749126	16.5297433041215\\
5.22787971268734	16.6191618940649\\
5.22850395352844	16.7085806027701\\
5.22912160586708	16.7979994258739\\
5.2297327733713	16.8874183585256\\
5.23033755747692	16.9768373979162\\
5.23093605743021	17.0662565483163\\
5.23152837067119	17.1556757993481\\
5.23211459243185	17.2450951534487\\
5.2326948162492	17.3345145995157\\
5.23326913335498	17.423934145883\\
5.23383763355194	17.5133537834044\\
5.23440040468634	17.6027735094452\\
5.2349575327456	17.692193322948\\
5.23550910199433	17.7816132266561\\
5.23605519522993	17.8710332146604\\
5.23659589360726	17.9604532784613\\
5.23713127638075	18.0498734257514\\
5.23766142155033	18.1392936494603\\
5.23818640545086	18.2287139513598\\
5.238706303142	18.318134323463\\
5.23922118804612	18.4075547676307\\
5.23973113212321	18.4969752841817\\
5.24023620621798	18.586395867238\\
5.24073647961298	18.6758165173434\\
5.24123202033234	18.7652372335488\\
5.24172289521296	18.8546580132038\\
5.24220916975836	18.9440788530238\\
5.24269090817908	19.0334997572267\\
5.24316817369598	19.1229207175176\\
5.24364102816296	19.2123417390932\\
5.24410953252625	19.3017628127706\\
5.24457374632965	19.3911839441424\\
5.24503372814281	19.4806051309691\\
5.24548953577306	19.5700263620634\\
5.2459412253789	19.6594476534771\\
5.24638885274492	19.7488689921704\\
5.24683247234404	19.8382903768488\\
5.24727213752187	19.9277118138304\\
5.24770790090132	20.0171332989255\\
5.24813981431649	20.1065548253371\\
5.24856792842379	20.1959763984605\\
5.24899229306362	20.285398011441\\
5.24941295716199	20.3748196710555\\
5.24982996904392	20.4642413670337\\
5.2502433758834	20.5536631082677\\
5.25065322416693	20.6430848900201\\
5.25105955975699	20.7325067051743\\
5.25146242743486	20.821928562151\\
5.25186187132541	20.9113504599475\\
5.25225793507489	21.0007723874413\\
5.25265066123597	21.0901943510623\\
5.25304009161106	21.1796163570391\\
5.2534262678177	21.269038386782\\
5.25380923019246	21.3584604588509\\
5.25418901865742	21.4478825643843\\
5.25456567261725	21.5373046957404\\
5.25493923063914	21.6267268558854\\
5.25530973050351	21.7161490586737\\
5.25567720994967	21.8055712773331\\
5.25604170540482	21.8949935326522\\
5.25640325312889	21.9844158184957\\
5.2567618888375	22.0738381410911\\
5.25711764739621	22.1632604803707\\
5.25747056331049	22.2526828452954\\
5.25782067048383	22.3421052478631\\
5.25816800228693	22.4315276665101\\
5.25851259153887	22.5209501108425\\
5.25885447061058	22.6103725795219\\
5.25919367127562	22.6997950752577\\
5.25953022491738	22.7892175948878\\
5.25986416226615	22.878640143459\\
5.26019551393609	22.9680627000427\\
5.26052430960736	23.0574852848908\\
5.26085057867184	23.1469078965361\\
5.26117435024459	23.2363305312665\\
5.26149565297519	23.3257531779507\\
5.2618145146802	23.4151758530893\\
5.26213096316442	23.5045985496774\\
5.26244502589064	23.5940212565106\\
5.26275672954074	23.6834439841303\\
5.26306610055047	23.7728667452049\\
5.26337316513037	23.8622895164556\\
5.26367794882978	23.9517123012175\\
5.26398047688729	24.0411351124233\\
5.26428077443232	24.1305579382075\\
5.26457886595341	24.2199807778727\\
5.26486956577063	24.3097789410873\\
5.2651629735065	24.3992076496656\\
5.26545424321221	24.4886363302569\\
5.26574339793667	24.5780650012099\\
5.26603046055749	24.6674936618785\\
5.26631545377883	24.7569223146442\\
5.2665983996632	24.8463509466964\\
5.2668793203422	24.9357795487454\\
5.26715823714327	25.0252081463725\\
5.26743517165533	25.1146367143899\\
5.26771014469749	25.2040652722405\\
5.26798317707031	25.2934938064267\\
5.26825428903093	25.3829223332092\\
5.26852350093482	25.4723508348096\\
5.26879083254538	25.5617793124947\\
5.26905630323139	25.6512077869127\\
5.2693199326942	25.7406362274343\\
5.26958173967079	25.8300646545778\\
5.2698417431465	25.9194930549495\\
5.27009996153079	26.0089214365875\\
5.27035641296166	26.0983498106848\\
5.27061111575392	26.1877781581847\\
5.27086408746842	26.2772064874737\\
5.27111534580204	26.3666347912049\\
5.27136490794504	26.4560630912167\\
5.27161279104787	26.5454913562585\\
5.27185901199122	26.6349196017111\\
5.27210358718709	26.7243478358938\\
5.27234653330691	26.8137760382858\\
5.27258786634441	26.9032042226181\\
5.27282760226957	26.9926323908333\\
5.27306575697089	27.0820605505172\\
5.27330234605687	27.1714886680059\\
5.27353738462303	27.2609167738281\\
5.27377088816214	27.3503448473074\\
5.2740028713182	27.4397729051806\\
5.27423334890099	27.5292009607582\\
5.27446233566682	27.6186289762385\\
5.27468984594389	27.7080569651475\\
5.27491589377131	27.7974849453137\\
5.27514049334181	27.8869129024341\\
5.27536365848041	27.9763408342676\\
5.27558540285095	28.0657687430177\\
5.2758057397732	28.155196649017\\
5.2760246829459	28.2446245107577\\
5.27624224527303	28.33405235983\\
5.27645843972221	28.4234802185237\\
5.27667327921578	28.5129080360183\\
5.27688677638949	28.6023358271006\\
5.27709894385726	28.6917636196637\\
5.27730979376208	28.7811913675758\\
5.27751933846713	28.870619093168\\
5.27772759007179	28.9600468040241\\
5.27793456036029	29.049474486262\\
5.27814026108783	29.1389021558068\\
5.2783447040178	29.228329802243\\
5.27854790063868	29.317757477026\\
5.2787498621147	29.4071850788083\\
5.27895059975692	29.4966126603378\\
5.27915012454653	29.5860402293999\\
5.27934844760182	29.675467767175\\
5.27954557961851	29.7648952846012\\
5.27974153129859	29.8543228082152\\
5.2799363130854	29.9437503096729\\
5.28012993564845	30.0331777608535\\
5.28032240902011	30.1226052015659\\
5.28051374340468	30.2120326334173\\
5.28070394908449	30.3014600335965\\
5.28089303582373	30.3908874168358\\
5.28108101354465	30.4803147761487\\
5.28126789176218	30.569742132504\\
5.28145368044958	30.6591694420591\\
5.28163838865746	30.7485967586698\\
5.28182202611046	30.8380240677156\\
5.28200460184468	30.9274513632275\\
5.28218612526161	31.0168786016467\\
5.28236660517137	31.1063058350808\\
5.2825460506766	31.1957330505271\\
5.28272447067929	31.2851602331168\\
5.28290187371122	31.3745874202444\\
5.28307826860723	31.4640145778063\\
5.28325366391144	31.5534417205156\\
5.28342806806862	31.6428688352768\\
5.28360148939594	31.7322959393649\\
5.2837739361884	31.8217230366611\\
5.28394541672222	31.9111500932316\\
5.28411593887998	32.0005771454052\\
5.28428551076519	32.0900041982349\\
5.28445414042574	32.1794312003641\\
5.2846218354539	32.2688581964644\\
5.28478860372482	32.3582851705408\\
5.28495445287141	32.4477122101061\\
5.28511939047567	32.5371391390755\\
5.28528342384617	32.6265660735228\\
5.28544656053408	32.7159929875642\\
5.28560880791374	32.8054198742111\\
5.28577017321199	32.8948467375888\\
5.28593066346555	32.9842736032368\\
5.28609028582535	33.0737004478401\\
5.28624904735122	33.1631272809665\\
5.2864069549402	33.2525540906527\\
5.2865640155319	33.341980888482\\
5.28672023586133	33.4314076535427\\
5.28687562251845	33.520834444555\\
5.28703018234812	33.6102611799108\\
5.28718392170614	33.6996879191638\\
5.28733684732938	33.7891146295207\\
5.28748896556476	33.8785413283842\\
5.28764028269589	33.9679680245863\\
5.28779080520597	34.0573946789717\\
5.28794053911532	34.1468213292653\\
5.28808949076717	34.236247960254\\
5.28823766616453	34.3256745803294\\
5.28838507138715	34.4151011831673\\
5.28853171245261	34.5045277638493\\
5.28867759515705	34.5939543469416\\
5.28882272561161	34.6833809009956\\
5.28896710940126	34.7728074344493\\
5.28911075224662	34.8622340099159\\
5.28925366003666	34.951660532448\\
5.28939583824297	35.0410870254001\\
5.28953729229066	35.130513520242\\
5.28967802793816	35.2199400187681\\
5.28981805054115	35.3093664784229\\
5.28995736566308	35.3987930102678\\
5.29009597834528	35.4882194319527\\
5.29023389408902	35.5776458601282\\
5.29037111788174	35.6670722733243\\
5.29050765530238	35.7564986679119\\
5.29064351114722	35.8459250434482\\
5.29077869061937	35.9353514027965\\
5.29091319882606	36.0247777398368\\
5.29104704067728	36.1142040714949\\
5.29118022109861	36.2036303925082\\
5.29131274496585	36.2930567004191\\
5.29144461720118	36.3824829828247\\
5.29157584252588	36.4719092570786\\
5.29170642564724	36.5613355362461\\
5.2918363713351	36.6507617900247\\
5.29196568422208	36.7401880296148\\
5.29209436889976	36.8296142559512\\
5.29222243007355	36.9190404814945\\
5.2923498719286	37.0084666918636\\
5.29247669918707	37.0978928830317\\
5.29260291628717	37.1873190747717\\
5.2927285276345	37.2767452139577\\
5.29285353730111	37.3661714105328\\
5.29297794996383	37.4555975294977\\
5.2931017696516	37.545023726385\\
5.29322500067707	37.6344498294876\\
5.29334764714865	37.7238759433048\\
5.29346971334932	37.8133020293606\\
5.29359120314881	37.9027281180404\\
5.29371212090815	37.9921541689093\\
5.29383247049632	38.0815802105959\\
5.29395225575665	38.171006274143\\
5.29407148096131	38.2604323009066\\
5.29419014986069	38.3498583184144\\
5.29430826636131	38.4392843365335\\
5.29442583428352	38.5287103274618\\
5.29454285732632	38.6181363316847\\
5.29465933956711	38.7075622969092\\
5.29477528452539	38.7969882636795\\
5.29489069588037	38.8864142195238\\
5.29500557745636	38.9758402164377\\
5.29511993274293	39.0652661470822\\
5.29523376539593	39.1546921114492\\
5.2953470790558	39.2441180186593\\
5.29545987724255	39.333543920696\\
5.29557216328292	39.4229698142008\\
5.29568394080189	39.5123957107603\\
5.29579521334367	39.6018216262838\\
5.29590598404913	39.6912474938915\\
5.29601625658968	39.7806733238981\\
5.29612603417754	39.8700991479318\\
5.29623532010637	39.9595249783323\\
5.29634411759706	40.0489508104008\\
5.29645243021259	40.138376617478\\
5.29656026081835	40.2278024615677\\
5.29666761293144	40.3172282343095\\
5.29677448952004	40.4066540160115\\
5.29688089399414	40.4960797756689\\
5.29698682907163	40.5855055450712\\
5.29709229817771	40.6749313083287\\
5.29719730435679	40.764357104661\\
5.29730185052585	40.8537829686612\\
5.29740593964134	40.9432087000858\\
5.29750957479276	41.0326344846911\\
5.29761275892626	41.1220601772124\\
5.29771549509533	41.2114859420108\\
5.29781778599459	41.3009116131666\\
5.29791963457567	41.3903373079186\\
5.2980210437221	41.4797629681319\\
5.29812201628702	41.5691886236234\\
5.29822255509207	41.6586142900336\\
5.29832266293622	41.7480399285671\\
5.29842234257426	41.8374656759276\\
5.29852159673426	41.9268912758775\\
5.29862042803206	42.0163168968945\\
5.29871883926145	42.1057425681946\\
5.29881683313299	42.1951681839519\\
5.29891441220153	42.2845937694833\\
5.29901157915616	42.3740193376994\\
5.2991083365648	42.4634449094183\\
5.29920468699522	42.552870474557\\
5.29930063316615	42.6422960436598\\
5.29939617737416	42.731721587559\\
5.29949132238154	42.8211471292757\\
5.29958607046898	42.9105727104713\\
5.29968042411766	42.9999982487947\\
5.2997743859582	43.089423759279\\
5.29986795848425	43.1788494440601\\
5.29996114376063	43.2682749363109\\
5.30005394445454	43.357700466052\\
5.30014636284613	43.4471259514947\\
5.30023840133884	43.5365514463451\\
5.30033006217736	43.6259769044378\\
5.30042134778757	43.7154023486635\\
5.30051226028508	43.804827862511\\
5.3006028022217	43.8942533018471\\
5.3006929756659	43.9836787514816\\
5.30078278303169	44.0731041914098\\
5.30087222624638	44.1625296254952\\
5.30096130787182	44.2519550318719\\
5.30105002982112	44.3413804897529\\
5.30113839441874	44.4308058953694\\
5.30122640374403	44.5202312796809\\
5.30131406001395	44.6096566543556\\
5.30140136525838	44.699082020305\\
5.30148832155258	44.7885074206832\\
5.30157493118625	44.8779327548486\\
5.30166119604367	44.9673581349093\\
5.30174711819586	45.0567834886962\\
5.30183269973791	45.1462089157404\\
5.3019179426689	45.2356342766686\\
5.30200284895079	45.325059601541\\
5.30208742060291	45.4144849658858\\
5.30217165969954	45.5039103695623\\
5.30225556790691	45.5933357114618\\
5.30233914760705	45.6827609591882\\
5.30242240032235	45.7721862492052\\
5.30250532804155	45.8616115759197\\
5.30258793287067	45.9510368338874\\
5.30267021656531	46.0404621885757\\
5.3027521809124	46.1298874625734\\
5.30283382786845	46.2193127220265\\
5.30291515921663	46.3087379805484\\
5.30299617684538	46.3981632251924\\
5.30307688262071	46.4875884394501\\
5.30315727819722	46.5770137113881\\
5.30323736547396	46.6664389638055\\
5.30331714610738	46.7558642081476\\
5.30339662182922	46.8452894459478\\
5.30347579452157	46.9347146863896\\
5.30355466588783	47.0241398829775\\
5.30363323767817	47.1135650488029\\
5.30371151143709	47.2029903687197\\
5.30378948903342	47.2924155534379\\
5.30386717196501	47.3818407844896\\
5.30394456208691	47.4712659268438\\
5.30402166093637	47.5606911989457\\
5.30409847004059	47.650116390039\\
5.30417499123647	47.7395415713976\\
5.30425122605061	47.8289667170916\\
5.30432717624954	47.9183918818068\\
5.30440284308054	48.0078170352269\\
5.30447822838079	48.0972422532432\\
5.30455333373589	48.1866673562076\\
5.30462816052327	48.2760925074793\\
5.30470271036779	48.3655176328924\\
5.30477698490397	48.454942734612\\
5.30485098560975	48.5443678183798\\
5.30492471379399	48.633792942336\\
5.30499817124875	48.7232180208104\\
5.30507135934129	48.8126432016776\\
5.30514427950142	48.9020682798569\\
5.30521693344871	48.9914935963256\\
5.30528932212459	49.0809186982487\\
5.30536144751919	49.1703437146064\\
5.30543331069366	49.259768858228\\
5.30550491321291	49.3491939805027\\
5.30557625650527	49.4386190760736\\
5.30564734212581	49.5280442726096\\
5.30571817102705	49.6174693365214\\
5.30578874498938	49.7068944116587\\
5.30585906534547	49.7963194316727\\
5.30592913360679	49.8857449867344\\
5.3059989505815	49.9751700349181\\
5.30606851810806	50.0645951739553\\
5.30613783712386	50.1540201965771\\
5.30620690925324	50.2434452133503\\
5.30627573569892	50.3328702565179\\
5.30634431792618	50.4222952895662\\
5.30641265696983	50.5117203413048\\
5.30648075438691	50.60114530371\\
5.30654861135811	50.6905703057628\\
5.30661622908493	50.7799953852341\\
5.30668360879117	50.8694203752116\\
5.30675075190883	50.9588453471196\\
5.30681765967364	51.0482703584752\\
5.30688433312507	51.1376953763778\\
5.30695077363284	51.227120333265\\
5.30701698233144	51.3165453375437\\
5.30708296057248	51.4059702758324\\
5.30714870963017	51.495395527243\\
5.30721423035478	51.5848204691974\\
5.30727952413267	51.6742453909507\\
5.30734459209847	51.7636703079397\\
5.30740943529789	51.8530952813799\\
5.30747405524644	51.94252019729\\
5.3075384529681	52.0319451095596\\
5.30760262921166	52.1213700768174\\
5.30766658564442	52.2107949730158\\
5.30773032311461	52.300219901264\\
5.30779384295289	52.3896448640378\\
5.30785714599417	52.4790697693443\\
5.30792023351782	52.568494650976\\
5.30798310653539	52.6579196299601\\
5.30804576622854	52.7473445340891\\
5.30810821381632	52.8367695103506\\
5.3081704500445	52.9261944506624\\
5.30823247624432	53.0156194852122\\
5.30829429319362	53.1050443918135\\
5.30835590215656	53.194469266856\\
5.30841730447581	53.2838943488359\\
5.30847850062459	53.3733194526326\\
5.30853949186284	53.462744394037\\
5.30860027921075	53.5521692255841\\
5.30866086369108	53.6415940667801\\
5.30872124640536	53.731018953121\\
5.30878142831442	53.8204438695407\\
5.30884141037543	53.9098686929366\\
5.30890119344422	53.9992935894829\\
5.30896077882362	54.0887183928891\\
5.30902016727118	54.1781432042415\\
5.30907935988197	54.2675682292928\\
5.30913835751588	54.3569930667207\\
5.30919716120324	54.446417859548\\
5.30925577189613	54.5358427354294\\
5.30931419048642	54.625267529728\\
5.30937241801956	54.7146923223141\\
5.30943045535578	54.8041172477571\\
5.3094883034204	54.8935420730388\\
5.30954596306854	54.9829668776907\\
5.30960343552498	55.0723918506123\\
5.30966072131931	55.1618166282527\\
5.3097178215674	55.2512414103834\\
5.30977473707223	55.340666258399\\
5.30983146882749	55.4300911589892\\
5.3098880176818	55.519515900201\\
5.30994438443301	55.6089406656039\\
5.31000057011075	55.6983654689729\\
5.31005657541377	55.7877902346215\\
5.31011240138392	55.8772150206361\\
5.31016804877107	55.9666397553334\\
5.31022351840544	56.0560645085304\\
5.31027881135392	56.1454893988184\\
5.31033392819595	56.234914135086\\
5.31038886986187	56.3243388711352\\
5.31044363710202	56.4137636753385\\
5.3104982309763	56.5031884105361\\
5.31055265216736	56.5926131642237\\
5.31060690151693	56.6820379247733\\
5.31066097977655	56.7714626244071\\
5.31071488783535	56.8608873664027\\
5.31076862629915	56.9503121355788\\
5.31082219635708	57.0397368558121\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.86961297803519	3.99999920655127\\
4.86858217213021	3.99110675519035\\
4.86723544945121	3.97954722290297\\
4.86547333323908	3.96452095221572\\
4.86316314102643	3.94498873136279\\
4.86012655688648	3.91960018803581\\
4.85612158729295	3.88660091548268\\
4.85081567268686	3.84371213811831\\
4.84374435982239	3.78797507029056\\
4.83424542529382	3.71555018845976\\
4.8221017374698	3.62682129892702\\
4.80937188383727	3.53816188968816\\
4.79601345592761	3.44958073619413\\
4.78198001987024	3.36108794691885\\
4.76722065925749	3.27269519921454\\
4.75167946427287	3.18441602017576\\
4.73529495696371	3.0962661197697\\
4.71799945407031	3.00826379937185\\
4.69971835769941	2.92043043572676\\
4.6803693750646	2.83279105991119\\
4.65986166837053	2.74537506045842\\
4.63809494456518	2.65821701778366\\
4.6149585015922	2.57135771018025\\
4.59033026349634	2.48484529663125\\
4.56407586441821	2.39873672832795\\
4.53604785966051	2.31309937810176\\
4.50608519558385	2.22801290705753\\
4.47401312549599	2.14357137272109\\
4.43964380820326	2.05988548113769\\
4.40223981746364	1.97764241021318\\
4.36321961284796	1.89546917570778\\
4.32131722864607	1.81444936741582\\
4.27631854128648	1.73478038730181\\
4.2280163450734	1.65668696836092\\
4.17622035553325	1.58042026572362\\
4.12076922040257	1.50625425395613\\
4.06154379345403	1.43447876997811\\
3.99848015879462	1.36538872823302\\
3.93158043804198	1.29926988026073\\
3.86091906991009	1.23638225703606\\
3.78664278734578	1.17694350937339\\
3.70896353348224	1.1211147764254\\
3.6281452331537	1.06899158274239\\
3.54448644359731	1.02060110719729\\
3.45830196452439	0.975905925306422\\
3.36990601940121	0.934812782202708\\
3.27959888084293	0.897184418381556\\
3.18765771137268	0.86285225057907\\
3.09433143787257	0.831628229813618\\
2.99983895115335	0.803314846927581\\
2.90436963481642	0.777712843957796\\
2.80808544443538	0.754626695914915\\
2.71112367082838	0.733868112684286\\
2.61360004472396	0.715258009171189\\
2.51561171464664	0.698627323159335\\
2.4172400231057	0.683817077168106\\
2.31855294879105	0.670678008954371\\
2.21960720259288	0.659069945022647\\
2.12045000617805	0.648861175002675\\
2.0211206003899	0.639927829649004\\
1.91022622385096	0.631329974455681\\
1.90149059984391	0.630709778852175\\
1.88904591907515	0.629839990541851\\
1.88095492789184	0.629283058357768\\
1.87682631706889	0.629986712486298\\
1.89892542290303	0.630529816550748\\
1.89629661264649	0.630345189396423\\
1.89563945538323	0.630298605481743\\
1.89547512573658	0.630287338831204\\
1.89531081966599	0.630275851168552\\
1.89509170779295	0.630260557998515\\
1.89481659532795	0.630241320915593\\
1.89445560534423	0.630216114820866\\
1.89398589961014	0.630186718481302\\
1.89337590200667	0.630143500587373\\
1.89258668366166	0.630085829494907\\
1.89154887372644	0.63001364022768\\
1.88872773245978	0.629817961486957\\
1.88805752254677	0.629771595404139\\
1.8873873555628	0.629725277049844\\
1.88685966419485	0.630631370515334\\
1.88643539433038	0.630603877420814\\
1.88614997893281	0.630585423207068\\
1.89502804331745	0.63025614739689\\
1.89465987003653	0.630231308535754\\
1.894180067306	0.630196884132143\\
1.89370155692215	0.630163506006677\\
1.89307953433918	0.630119726753324\\
1.89267514032014	0.630091989024717\\
1.89227050208114	0.630066752165017\\
1.89200795450811	0.630045560363694\\
1.89174512687894	0.630027283121259\\
1.89140344985751	0.630003533279277\\
1.89095926809734	0.629972676423058\\
1.89038189687883	0.62993193689376\\
1.89815226090687	0.630474877188326\\
1.89777685900048	0.630449436338281\\
1.89765486634401	0.630441046105683\\
1.89753278728283	0.630433515524806\\
1.89745372629209	0.630425872149159\\
1.89737312492827	0.630420220814825\\
1.89735330352112	0.630418830701342\\
1.89734339282779	0.630418136359523\\
1.89733347916246	0.630417471674691\\
1.89724012315165	0.631309508798097\\
1.90026739221948	0.6315094359823\\
1.90025063938719	0.631508327313584\\
1.91190158134724	0.631449834641102\\
1.93638310798978	0.633235383326427\\
1.93628260746472	0.633964299436526\\
1.94663956491824	0.634002631710033\\
1.94662542006552	0.634001565305146\\
1.94653933475303	0.634689680236112\\
1.94661185478929	0.634000560288254\\
1.94659989473703	0.633999720618688\\
1.94658436619757	0.633998471464877\\
1.94656416040415	0.633996998369052\\
1.9465379068761	0.633994970334158\\
1.94650545937597	0.633992524753895\\
1.94646106721381	0.633989289082977\\
1.94640338967819	0.633984834780116\\
1.91803348349076	0.63270265952011\\
1.9179584381736	0.63269754852521\\
1.91786088097794	0.632690903434117\\
1.91773405646801	0.632682266296369\\
1.93664132116751	0.633254643792392\\
1.93660013382412	0.633251498000132\\
1.93654657548998	0.633247520284681\\
1.93652916929122	0.633246227563559\\
1.93651176281974	0.633244934928889\\
1.93648913490132	0.633243252843177\\
1.93637906039542	0.633971064351113\\
1.93642544425725	0.633238536134863\\
1.9363757017093	0.633235081480174\\
1.93635957357978	0.633233634192988\\
1.93634341750089	0.633232426937882\\
1.93632241239302	0.633230875130049\\
1.93631558594036	0.633230368298689\\
1.93630875948712	0.633229861475319\\
1.93621609387892	0.633959633980417\\
1.93620455423492	0.63395882457615\\
1.9361895524601	0.633957772462255\\
1.93617005015841	0.633956404628422\\
1.94351142886702	0.633767414712476\\
1.94349495570815	0.633766175316744\\
1.94347848236202	0.633764939465331\\
1.943457067016	0.633763332872867\\
1.94344314682478	0.633762288640313\\
1.94343619195707	0.633761765217072\\
1.94342922601884	0.63376125530455\\
1.94342470258917	0.633760911552731\\
1.94342017734084	0.633760581891615\\
1.94341918440957	0.63376049107922\\
1.94341818938889	0.633760416473372\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.10689375876351	4.00000000000003\\
5.10729964765036	4.00706524075493\\
5.10782521276175	4.0162501137486\\
5.10850493866346	4.02819054876198\\
5.10938270493998	4.04371328108202\\
5.11051398182784	4.06389310967672\\
5.11196829226943	4.09012734288758\\
5.11383179140207	4.12423259259602\\
5.11620965632662	4.16857062803198\\
5.11922773918705	4.22621201482903\\
5.12281921213674	4.29687708680607\\
5.12629662414111	4.36754501007529\\
5.12966530544011	4.43821556565672\\
5.13293026080772	4.5088885544002\\
5.13609619386746	4.57956379492657\\
5.13916752927791	4.65024112181038\\
5.14215442004124	4.72092025582951\\
5.14506964165097	4.79160088707297\\
5.14790281652231	4.8622831859775\\
5.15065734851002	4.93296703865184\\
5.15333645579161	5.0036523404066\\
5.1559431834206	5.07433899489732\\
5.1584804148637	5.14502691335763\\
5.16095088261679	5.21571601391319\\
5.16335717798678	5.28640622096436\\
5.16570176011602	5.3570974646329\\
5.16798696431781	5.4277896802625\\
5.17021500978429	5.49848280796991\\
5.17238800672258	5.5691767922383\\
5.17450796296754	5.63987158155104\\
5.17657679011683	5.71056712805938\\
5.17859630922837	5.78126338728195\\
5.18056825611594	5.85196031783093\\
5.18249428627653	5.92265788116514\\
5.1843759794787	5.99335604136383\\
5.18621484403918	6.06405476492162\\
5.18801232081333	6.13475402056114\\
5.18976978691939	6.20545377906246\\
5.19148855921924	6.27615401310708\\
5.19316989757341	6.34685469713524\\
5.1948150078867	6.4175558072157\\
5.19642504496134	6.48825732092517\\
5.19800111517019	6.55895921724027\\
5.19954427896466	6.62966147643559\\
5.20105555322744	6.70036407999143\\
5.20253591348377	6.77106701050904\\
5.20398629597742	6.8417702516326\\
5.20540759962464	6.9124737879769\\
5.20680068785223	6.98317760506023\\
5.20816639032765	7.05388168924409\\
5.20950550458977	7.12458602767646\\
5.21081879758567	7.19529060823882\\
5.21210700712035	7.26599541949853\\
5.21337084322505	7.33670045066296\\
5.21461098944864	7.40740569154054\\
5.21582810407854	7.47811113249853\\
5.21702282129473	7.54881676443088\\
5.21819575226007	7.61952257872311\\
5.21934748615386	7.69022856722245\\
5.2204785911489	7.76093472220894\\
5.22158961533733	7.83164103636949\\
5.22268108760843	7.90234750277155\\
5.22375351848035	7.97305411484248\\
5.22480740088938	8.04376086634605\\
5.22584321093878	8.11446775136365\\
5.22686140860954	8.18517476427527\\
5.22786243843639	8.25588189974161\\
5.22884673014866	8.32658915268891\\
5.22981469928069	8.39729651829265\\
5.23076674775234	8.46800399196453\\
5.23170326442052	8.53871156933729\\
5.23262462560477	8.60941924625444\\
5.23353119558766	8.68012701875749\\
5.2344233270912	8.75083488307506\\
5.23530136173096	8.8215428356123\\
5.23616563044931	8.89225087294274\\
5.23701645392793	8.962958991797\\
5.23785414298178	9.03366718905717\\
5.23867899893554	9.10437546174578\\
5.23949131398154	9.17508380702053\\
5.24029137152324	9.24579222216654\\
5.24107944650245	9.31650070458981\\
5.24185580571247	9.38720925181077\\
5.24262070809678	9.45791786145871\\
5.2433744050357	9.52862653126583\\
5.24411714061968	9.59933525906338\\
5.24484915191157	9.67004404277454\\
5.2455706691974	9.74075288041132\\
5.2462819162258	9.81146177007067\\
5.2469831104386	9.88217070992819\\
5.2476744631914	9.95287969823684\\
5.24835617996383	10.0235887333209\\
5.24902846056271	10.0942978135753\\
5.24969149931632	10.1650069374585\\
5.25034548526005	10.2357161034931\\
5.25099060231568	10.3064253102605\\
5.25162702946251	10.3771345563993\\
5.25225494090231	10.4478438406028\\
5.25287450621747	10.518553161615\\
5.25348589052245	10.5892625182295\\
5.25408925461054	10.6599719092881\\
5.25468475509367	10.7306813336759\\
5.25527254453704	10.8013907903215\\
5.25585277158954	10.8721002781951\\
5.25642558110762	10.9428097963054\\
5.25699111427616	11.0135193436993\\
5.25754950872326	11.084228919459\\
5.25810089863178	11.1549385227009\\
5.25864541484606	11.2256481525745\\
5.25918318497548	11.2963578082608\\
5.2597143334932	11.3670674889701\\
5.260238981832	11.4377771939429\\
5.26075724847669	11.5084869224449\\
5.26126924905254	11.5791966737707\\
5.26177509641101	11.6499064472388\\
5.26227490071263	11.7206162421921\\
5.2627687695065	11.7913260579968\\
5.26325680780692	11.8620358940422\\
5.26373911816787	11.9327457497371\\
5.2642158007544	12.0034556245123\\
5.26468687998421	12.0741655180646\\
5.26515212067238	12.1448754309426\\
5.26561200847854	12.215585361328\\
5.26606663496863	12.2862953087246\\
5.26651608964034	12.357005272652\\
5.26696045998033	12.4277152526455\\
5.26739983152017	12.4984252482566\\
5.26783428789041	12.5691352590529\\
5.26826391087324	12.6398452846149\\
5.26868878045259	12.7105553245365\\
5.26910897486351	12.7812653784258\\
5.26952457063928	12.8519754459035\\
5.26993564265731	12.9226855266025\\
5.27034226418365	12.9933956201671\\
5.27074450691557	13.0641057262529\\
5.2711424410238	13.1348158445288\\
5.27153613519195	13.2055259746708\\
5.27192565665658	13.2762361163667\\
5.272311071244	13.3469462693142\\
5.27269244340747	13.4176564332207\\
5.27306983626255	13.4883666078016\\
5.2734433116217	13.5590767927821\\
5.27381293002718	13.6297869878954\\
5.27417875078388	13.7004971928832\\
5.27454083199032	13.7712074074938\\
5.27489923056929	13.8419176314853\\
5.27525400229726	13.912627864621\\
5.27560520183295	13.9833381066732\\
5.27595288274527	14.0540483574184\\
5.27629709753995	14.1247586166429\\
5.27663789768623	14.1954688841374\\
5.27697533364159	14.2661791596976\\
5.27730945487682	14.3368894431287\\
5.27764030990005	14.4075997342379\\
5.27796794627968	14.4783100328404\\
5.27829241066681	14.5490203387559\\
5.27861374881804	14.6197306518099\\
5.27893200561579	14.6904409718311\\
5.27924722508924	14.7611512986544\\
5.27955945043503	14.8318616321198\\
5.27986872403607	14.9025719720705\\
5.28017508748108	14.973282318356\\
5.28047858158246	15.0439926708283\\
5.28077924639524	15.1147030293423\\
5.2810771212333	15.1854133937617\\
5.28137224468755	15.2561237639488\\
5.28166465464164	15.3268341397726\\
5.28195438828829	15.3975445211042\\
5.2822414821451	15.4682549078192\\
5.2825259720696	15.5389652997966\\
5.28280789327396	15.6096756969179\\
5.28308728033966	15.6803860990685\\
5.28336416723149	15.7510965061348\\
5.28363858731074	15.8218069180104\\
5.28391057334921	15.8925173345874\\
5.28418015754178	15.9632277557642\\
5.28444737151884	16.033938181439\\
5.2847122463591	16.1046486115126\\
5.28497481260098	16.1753590458928\\
5.2852351002546	16.2460694844843\\
5.28549313881316	16.316779927197\\
5.28574895726385	16.3874903739442\\
5.28600258409863	16.4582008246372\\
5.28625404732493	16.5289112791948\\
5.28650337447555	16.5996217375339\\
5.28675059261904	16.6703321995758\\
5.28699572836914	16.7410426652415\\
5.28723880789437	16.8117531344577\\
5.28747985692743	16.8824636071489\\
5.28771890077401	16.9531740830715\\
5.28795596432144	17.0238845625006\\
5.28819107204766	17.0945950451943\\
5.28842424802956	17.1653055310881\\
5.28865551595098	17.2360160201118\\
5.2888848991105	17.3067265122082\\
5.28911242042975	17.3774370073108\\
5.28933810246054	17.4481475053608\\
5.28956196739234	17.5188580062978\\
5.28978403705989	17.5895685100654\\
5.29000433294955	17.6602790166068\\
5.29022287620697	17.7309895258682\\
5.2904396876434	17.8017000377956\\
5.29065478774221	17.8724105523343\\
5.29086819666539	17.9431210694366\\
5.2910799342601	18.0138315890516\\
5.29129002006412	18.0845421111296\\
5.29149847331271	18.1552526356221\\
5.29170531294367	18.2259631624839\\
5.29191055760369	18.2966736916717\\
5.29211422565314	18.3673842231367\\
5.29231633517241	18.4380947568371\\
5.29251690396657	18.5088052927326\\
5.29271594957079	18.5795158307787\\
5.29291348925573	18.6502263709381\\
5.293109540032	18.7209369131678\\
5.29330411865521	18.7916474574312\\
5.29349724163092	18.8623580036895\\
5.29368892521892	18.9330685519066\\
5.29387918543844	19.0037791020451\\
5.29406803807152	19.0744896540698\\
5.29425549866854	19.1452002079475\\
5.29444158255149	19.2159107636426\\
5.29462630481873	19.2866213211236\\
5.29480968034898	19.3573318803561\\
5.29499172380485	19.4280424413117\\
5.29517244963735	19.4987530039547\\
5.29535187208938	19.5694635682587\\
5.29553000519957	19.6401741341925\\
5.29570686280558	19.7108847017275\\
5.29588245854809	19.7815952708343\\
5.29605680587418	19.8523058414848\\
5.29622991804086	19.9230164136536\\
5.29640180811797	19.993726987313\\
5.29657248899196	20.0644375624358\\
5.29674197336879	20.1351481389984\\
5.29691027377735	20.2058587169758\\
5.29707740257208	20.276569296342\\
5.29724337193666	20.3472798770731\\
5.29740819388621	20.4179904591461\\
5.29757188027076	20.4887010425377\\
5.29773444277778	20.5594116272259\\
5.29789589293506	20.6301222131897\\
5.29805624211337	20.7008328004049\\
5.2982155015291	20.771543388851\\
5.29837368224711	20.8422539785094\\
5.298530795183	20.912964569356\\
5.29868685110548	20.9836751613741\\
5.29884186063943	21.054385754543\\
5.29899583426764	21.1250963488438\\
5.29914878233347	21.1958069442567\\
5.29930071504328	21.2665175407635\\
5.29945164246845	21.3372281383481\\
5.29960157454782	21.4079387369896\\
5.29975052108955	21.4786493366749\\
5.29989849177343	21.5493599373824\\
5.30004549615336	21.6200705391003\\
5.30019154365852	21.6907811418075\\
5.3003366435962	21.7614917454892\\
5.30048080515342	21.8322023501333\\
5.30062403739879	21.9029129557209\\
5.30076634928479	21.9736235622361\\
5.30090774964896	22.0443341696659\\
5.30104824721655	22.1150447779961\\
5.30118785060147	22.1857553872113\\
5.30132656830861	22.2564659972989\\
5.30146440873567	22.3271766082428\\
5.30160138017439	22.3978872200326\\
5.30173749081204	22.4685978326519\\
5.30187274873424	22.5393084460907\\
5.30200716192495	22.6100190603345\\
5.30214073826926	22.6807296753708\\
5.30227348555438	22.7514402911887\\
5.30240541147118	22.8221509077738\\
5.30253652361586	22.8928615251161\\
5.30266682949128	22.9635721432046\\
5.30279633650841	23.0342827620266\\
5.30292505198776	23.104993381571\\
5.30305298316042	23.175704001827\\
5.30318013717018	23.2464146227822\\
5.30330652107403	23.3171252444289\\
5.30343214184406	23.3878358667576\\
5.30355700636827	23.4585464897526\\
5.30368112145216	23.5292571134105\\
5.3038044938201	23.5999677377163\\
5.30392713011583	23.6706783626623\\
5.3040490369046	23.7413889882387\\
5.30417022067349	23.8120996144374\\
5.30429068783302	23.8828102412481\\
5.30441044471836	23.9535208686631\\
5.30452949759018	24.0242314966715\\
5.3046478526357	24.0949421252656\\
5.3047655159699	24.165652754435\\
5.30488249363693	24.2363633841757\\
5.30499879161007	24.307074014478\\
5.30511441579422	24.3777846453286\\
5.30522937202552	24.4484952767274\\
5.30534366607322	24.5192059086615\\
5.30545730364028	24.5899165411255\\
5.30557029036449	24.6606271741096\\
5.30568263181902	24.7313378076091\\
5.30579433351388	24.8020484416141\\
5.30590540089659	24.8727590761201\\
5.30601583935281	24.9434697111179\\
5.3061256542076	25.0141803466012\\
5.3062348507259	25.0848909825639\\
5.30634343411395	25.155601618997\\
5.30645140951927	25.2263122558986\\
5.30655878203229	25.2970228932555\\
5.30666555668668	25.3677335310684\\
5.3067717384602	25.4384441693247\\
5.30687733227553	25.5091548080222\\
5.30698234300124	25.5798654471543\\
5.30708677545195	25.650576086716\\
5.30719063438978	25.7212867266981\\
5.30729392452458	25.7919973670972\\
5.30739665051462	25.8627080079081\\
5.30749881696797	25.9334186491223\\
5.30760042844203	26.0041292907382\\
5.30770148944538	26.0748399327473\\
5.30780200443751	26.145550575146\\
5.30790197783033	26.2162612179301\\
5.30800141398798	26.2869718610899\\
5.30810031722796	26.3576825046274\\
5.30819869182171	26.4283931485314\\
5.30829654199527	26.4991037927981\\
5.30839387192941	26.5698144374257\\
5.308490685761	26.6405250824056\\
5.308586987583	26.7112357277374\\
5.30868278144502	26.7819463734099\\
5.30877807135447	26.8526570194276\\
5.30887286127666	26.9233676657795\\
5.30896715513507	26.9940783124649\\
5.30906095681259	27.0647889594757\\
5.30915427015159	27.1354996068081\\
5.30924709895473	27.2062102544627\\
5.30933944698507	27.2769209024292\\
5.3094313179669	27.3476315507056\\
5.30952271558621	27.4183421992907\\
5.30961364349106	27.4890528481816\\
5.30970410529201	27.5597634973654\\
5.3097941045631	27.630474146848\\
5.30988364484168	27.7011847966213\\
5.30997272962894	27.7718954466842\\
5.31006136239108	27.8426060970298\\
5.31014954655862	27.9133167476528\\
5.31023728552797	27.9840273985572\\
5.31032458266118	28.0547380497306\\
5.31041144128645	28.1254487011756\\
5.31049786469856	28.1961593528893\\
5.31058385615976	28.2668700048623\\
5.31066941889951	28.3375806570998\\
5.31075455611512	28.4082913095887\\
5.31083927097236	28.4790019623383\\
5.31092356660557	28.5497126153338\\
5.31100744611833	28.6204232685789\\
5.31109091258347	28.6911339220666\\
5.31117396904369	28.7618445757959\\
5.31125661851188	28.8325552297652\\
5.31133886397163	28.9032658839677\\
5.31142070837735	28.9739765384045\\
5.31150215465457	29.044687193071\\
5.31158320570073	29.1153978479628\\
5.31166386438508	29.1861085030818\\
5.31174413354918	29.2568191584181\\
5.31182401600728	29.3275298139767\\
5.31190351454637	29.3982404697542\\
5.31198263192709	29.4689511257395\\
5.31206137088338	29.5396617819411\\
5.31213973412325	29.6103724383499\\
5.31221772432895	29.6810830949624\\
5.31229534415708	29.7517937517803\\
5.31237259623946	29.822504408799\\
5.31244948318268	29.8932150660161\\
5.3125260075688	29.9639257234321\\
5.31260217195587	30.0346363810427\\
5.31267797887753	30.105347038844\\
5.31275343084408	30.1760576968365\\
5.31282853034233	30.2467683550132\\
5.31290327983556	30.3174790133762\\
5.31297768176455	30.3881896719274\\
5.31305173854727	30.4589003306548\\
5.31312545257949	30.5296109895609\\
5.31319882623447	30.6003216486478\\
5.31327186186399	30.6710323079104\\
5.31334456179825	30.7417429673407\\
5.31341692834573	30.8124536269448\\
5.31348896379407	30.8831642867153\\
5.31356067041007	30.9538749466573\\
5.31363205043959	31.0245856067589\\
5.31370310610846	31.0952962670303\\
5.31377383962204	31.1660069274591\\
5.31384425316592	31.2367175880512\\
5.31391434890601	31.3074282487969\\
5.31398412898842	31.3781389097007\\
5.3140535955404	31.4488495707564\\
5.31412275066975	31.5195602319652\\
5.31419159646581	31.5902708933292\\
5.31426013499886	31.6609815548393\\
5.31432836832089	31.7316922164979\\
5.31439629846597	31.8024028783052\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.10689375876351	4.00000000000003\\
5.10648646363775	3.99293479964785\\
5.10595486565165	3.98375010030859\\
5.10526019036883	3.97181009548415\\
5.10435097719215	3.95628826821551\\
5.10315850919596	3.93611020120494\\
5.10159029787336	3.9098792487203\\
5.09952058325472	3.87577994443085\\
5.09677610328567	3.83145249718003\\
5.09311408265213	3.77382976468119\\
5.08847297601805	3.70319525701\\
5.08365572247073	3.63256664335604\\
5.07865217179373	3.56194450267232\\
5.07345138715309	3.4913294831361\\
5.06804156859	3.42072231193182\\
5.06240996760411	3.35012380662925\\
5.05654279163001	3.27953488845484\\
5.05042509703044	3.20895659781495\\
5.04404066902066	3.13839011250116\\
5.03737188669631	3.0678367691035\\
5.03039957105766	2.99729808827346\\
5.02310281359366	2.92677580461647\\
5.01545878261296	2.85627190217548\\
5.00744250406746	2.78578865668402\\
4.99902661310946	2.71532868604382\\
4.99018107203466	2.64489501082999\\
4.98087284959685	2.57449112706157\\
4.97106555590877	2.50412109402642\\
4.96071902627945	2.43378964064172\\
4.94978884637073	2.36350229471786\\
4.93822580998058	2.29326554061892\\
4.92597529961364	2.22308701223242\\
4.91297657879547	2.15297572999066\\
4.89918547928339	2.08294014743083\\
4.88451252909088	2.01299402246763\\
4.86886040506128	1.94315394797824\\
4.85213264027927	1.87343846059601\\
4.83422079937772	1.80386996363577\\
4.81500288398375	1.73447564204148\\
4.79434158913474	1.66528860789222\\
4.77208244736724	1.59634933144479\\
4.74805193586951	1.52770742048795\\
4.72205568220706	1.45942381446764\\
4.69387699401971	1.39157345389419\\
4.66327606609864	1.32424846016377\\
4.62999038958059	1.25756180087301\\
4.59373709651582	1.19165129887177\\
4.55421818432464	1.12668364366514\\
4.511129710744	1.0628577565705\\
4.46417593040831	1.00040647112866\\
4.41308886858682	0.939595084504297\\
4.35793506196388	0.880589420246412\\
4.29822675670865	0.823830881398703\\
4.23389189938354	0.769655396122648\\
4.16501167528605	0.71834783632178\\
4.09179559993528	0.670135301531812\\
4.01456521618987	0.625165212131637\\
3.93372265981594	0.583494245455049\\
3.84971199533499	0.545090225494484\\
3.76298227240582	0.509845024214471\\
3.67395877131868	0.4775938493925\\
3.58302490491836	0.44813593180906\\
3.49051392623749	0.421252956280544\\
3.39670790578304	0.39672343026878\\
3.30184118671606	0.374332686116031\\
3.2061060462017	0.353879079279874\\
3.10965902512034	0.335177267927906\\
3.01262703319381	0.318059452046603\\
2.91511279590988	0.302375296563226\\
2.8171994942616	0.287991075913635\\
2.71895460427099	0.274788410484862\\
2.62043301720274	0.262662833724197\\
2.5216795440434	0.251522349772766\\
2.4227309185757	0.241286036349611\\
2.32361738603628	0.231882779445874\\
2.22436396745902	0.223250127250311\\
2.12499146433901	0.215333281073528\\
2.02551725884503	0.208084217258126\\
1.97574716917913	0.204696794359173\\
1.91614816157193	0.200841168118704\\
1.85138518149983	0.196890775092173\\
1.78659468158797	0.193179030993153\\
1.72178127676845	0.189698004690713\\
1.67959635312472	0.187975827062047\\
1.67699710348585	0.187424261851875\\
1.67172872827078	0.187163709129861\\
1.6648796212556	0.186827148641411\\
1.65597542749562	0.186393245776589\\
1.63613769563721	0.185441277147519\\
1.63324339953812	0.18530477637878\\
1.62987005797521	0.185144711943679\\
1.62497863892897	0.184914660583876\\
1.61861982604654	0.184612814671213\\
1.61035275357585	0.184234053305257\\
1.60621912899759	0.184043667219595\\
1.60204874337979	0.18425718773253\\
1.5993992025105	0.183731445664803\\
1.59671231127284	0.183608087695066\\
1.59321909375257	0.183450539475513\\
1.588642226376	0.183645666268904\\
1.58640745726353	0.183143158566007\\
1.58413682571399	0.183041209854429\\
1.58266090936221	0.182975082682267\\
1.58192295018409	0.182942059734724\\
1.58118500491028	0.182908817675148\\
1.58070530292508	0.182887631506482\\
1.58046546245249	0.182876919473694\\
1.58022562172401	0.182866210299552\\
1.58006972966927	0.182859200307318\\
1.57991382459005	0.18285233669645\\
1.57971116265833	0.182843248768943\\
1.57944769671914	0.18283149482089\\
1.57910519053948	0.182816219828048\\
1.57904953323601	0.182813738184352\\
1.5789938759184	0.18281125670489\\
1.57897578914729	0.18281042961789\\
1.57895769869316	0.182809643823335\\
1.57893418346841	0.182808595489529\\
1.57890361367276	0.182807232693344\\
1.57886387294819	0.182805461037977\\
1.57881220996698	0.18280315821226\\
1.57874504187853	0.182800234939844\\
1.57862259111288	0.183194580526041\\
1.58092000914237	0.182897223424582\\
1.58073642714616	0.183289323565955\\
1.65131200612065	0.186167634434912\\
1.65112025033363	0.186158381730739\\
1.65099560901436	0.186152368374609\\
1.65087097971454	0.186146231106121\\
1.65070893379415	0.186138540685394\\
1.65049829629349	0.186128312160641\\
1.63177779198517	0.185234767309864\\
1.63170932627363	0.185231532097\\
1.63167509339731	0.185229914601244\\
1.63164086051359	0.185228297160968\\
1.63159635775626	0.185226194579992\\
1.63156743096017	0.185224827962231\\
1.63155296756008	0.185224144664621\\
1.63153850376933	0.185223465550706\\
1.63152910213447	0.185223025928714\\
1.63151970174479	0.185222573128146\\
1.63150748016898	0.18522199577067\\
1.6314915907452	0.18522125990999\\
1.63147093765454	0.185220269526123\\
1.63140578028895	0.185628330760943\\
1.63142754041802	0.185218221258124\\
1.63141957907842	0.185217845178349\\
1.63141085273259	0.18521743129512\\
1.6313995915018	0.185216006103262\\
1.63139684724521	0.185212824643157\\
1.59147719333164	0.183371714133556\\
1.59147350565737	0.18337154788984\\
1.5914687119277	0.183371328897438\\
1.59146247981781	0.183371047148526\\
1.59145437807201	0.183370680879066\\
1.59144384580434	0.183370204731039\\
1.59143015385187	0.183369585750101\\
1.5914123543133	0.183368781090061\\
1.59339412334937	0.183458468665157\\
1.59337908287705	0.183457787202337\\
1.59333556393114	0.1838587083686\\
1.59332804359949	0.183858368802527\\
1.59583011132111	0.183568982973284\\
1.59582522281158	0.183568765461418\\
1.59582398793683	0.183568707049657\\
1.59578608634255	0.183970387867979\\
1.5957850881846	0.183970345011925\\
1.59819906501385	0.183676743523695\\
1.59819776770579	0.183676684394346\\
1.59819608137072	0.183676605730327\\
1.5981938887475	0.183676507715169\\
1.59819246365068	0.183676442805128\\
1.59819103855414	0.183676377894922\\
1.59818953991923	0.183676308946416\\
1.59818854199474	0.183676263410386\\
};
\end{axis}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{axis}[%
width=2.5in,
height=2.5in,
at={(2.2in,0in)},
%scale only axis,
xmin=2,
xmax=10,
xlabel style={font=\small},
xlabel={$x_{\text{max}}$},
ymin=0,
ymax=4,
%ylabel style={font=\small,rotate=-90},
xticklabel style={font=\small},
yticklabel style={font=\small},
axis background/.style={fill=white},
]

\node[anchor = north west, align=left, inner sep=1mm, text=gray, font={\footnotesize \sffamily}]
at (axis cs:2,1,0) {stable\\zero\\equilibrium};
\node[anchor = north east, align=right, inner sep=1mm, text=gray, font={\footnotesize \sffamily}]
at (axis cs:10,0.5,0) {stable positive};
\node[anchor = north east, align=right, inner sep=5pt, text=gray, font={\footnotesize \sffamily}]
at (axis cs:10,4,0) {unstable positive\\equilibrium};

\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.69994948221442	3.99999962046101\\
3.69922446970994	4.0089076688879\\
3.69828713083777	4.02048845339861\\
3.69707725837254	4.03554400873135\\
3.69551889618461	4.05511711842274\\
3.69351710076416	4.08056362303335\\
3.69095463452064	4.11364647033479\\
3.68768905841394	4.15665804525637\\
3.68343578853343	4.21224472523128\\
3.67810549613627	4.28486984669749\\
3.67182233519965	4.37392178290628\\
3.66579989014514	4.46299513412935\\
3.6600224057601	4.55208806491504\\
3.65447535628034	4.64119889851182\\
3.64914533016163	4.73032610419505\\
3.64401992778328	4.81946828832474\\
3.63908766862671	4.90862418152703\\
3.63433790919113	4.99779262965465\\
3.62976076881556	5.08697258392233\\
3.62534706327985	5.17616309097595\\
3.62108824496305	5.26536328442304\\
3.61697634890042	5.35457237567531\\
3.61300394465899	5.44378964970982\\
3.60916409183204	5.53301445358419\\
3.60545030117379	5.62224619462138\\
3.60185649830015	5.71148433258292\\
3.59837699125194	5.80072837492051\\
3.595006441077	5.88997787299928\\
3.59173983473642	5.97923241580503\\
3.58857246102539	6.06849162945896\\
3.58549988800086	6.15775517126224\\
3.58251794275579	6.24702272767277\\
3.5796226928366	6.33629401190086\\
3.57681042909101	6.42556875979218\\
3.57407765033955	6.51484673037355\\
3.57142104876692	6.60412770139702\\
3.56883749697005	6.69341146896088\\
3.5663240357687	6.78269784507844\\
3.56387786310408	6.87198665667361\\
3.56149632378737	6.96127774421038\\
3.55917690007085	7.05057096116121\\
3.55691720270154	7.13986617046709\\
3.55471496313147	7.22916324704477\\
3.55256802572685	7.31846207378723\\
3.55047434115288	7.40776254391557\\
3.54843195961429	7.49706455680296\\
3.54643902513921	7.58636802040845\\
3.54449376976937	7.67567284742129\\
3.54259450882049	7.76497895962467\\
3.54073963554686	7.85428628132304\\
3.538927617085	7.94359474375093\\
3.53715699003185	8.03290428164208\\
3.53542635678442	8.12221483541759\\
3.53373438171352	8.21152634908043\\
3.53207978783861	8.30083877031923\\
3.53046135356186	8.390152049088\\
3.5288779099749	8.4794661411023\\
3.52732833767078	8.56878100217529\\
3.52581156446555	8.65809659245934\\
3.52432656284377	8.7474128748337\\
3.52287234763091	8.83672981411693\\
3.52144797375161	8.92604737564763\\
3.5200525345123	9.01536553009528\\
3.51868515934512	9.10468424712155\\
3.51734501226377	9.19400350002873\\
3.51603128997913	9.28332326202362\\
3.51474322050405	9.37264350941096\\
3.51348006146936	9.46196421818278\\
3.51224109896423	9.55128536852482\\
3.51102564588447	9.64060693898179\\
3.50983304085195	9.72992890956559\\
3.50866264710546	9.81925126316864\\
3.50751385121063	9.90857398231558\\
3.50638606206872	9.99789705054215\\
3.50527870993913	10.0872204529184\\
3.5041912454302	10.1765441749014\\
3.50312313860682	10.2658682018897\\
3.50210211724098	10.3557883329963\\
3.50107351753271	10.4451325476533\\
3.50006285467739	10.534476755789\\
3.49906966710337	10.6238209451583\\
3.49809350880256	10.7131651036486\\
3.49713394886858	10.8025092246447\\
3.49619057046589	10.8918532967613\\
3.49526297065246	10.9811973123877\\
3.49435075965431	11.0705412654702\\
3.49345356018967	11.1598851467693\\
3.49257100737696	11.2492289539512\\
3.49170274770686	11.3385726782794\\
3.49084843909591	11.4279163173208\\
3.49000775011198	11.5172598664738\\
3.48918035968463	11.6066033217473\\
3.48836595670001	11.6959466802743\\
3.4875642395508	11.7852899375825\\
3.48677491596139	11.8746330933722\\
3.48599770236906	11.9639761434844\\
3.48523232385947	12.0533190877756\\
3.4844785136645	12.1426619240651\\
3.48373601292113	12.2320046508405\\
3.48300457040612	12.3213472671287\\
3.48228394220084	12.4106897712086\\
3.48157389155875	12.5000321644855\\
3.48087418843631	12.5893744446644\\
3.48018460949377	12.6787166134748\\
3.47950493767632	12.7680586709385\\
3.47883496195266	12.8574006137282\\
3.47817447743321	12.9467424468478\\
3.47752328468914	13.0360841651634\\
3.47688118999117	13.1254257719712\\
3.47624800495487	13.2147672712237\\
3.47562354613653	13.3041086585733\\
3.4750076352	13.3934499359843\\
3.47440009858936	13.4827911040601\\
3.47380076744073	13.5721321652495\\
3.47320947731522	13.6614731198608\\
3.47262606807662	13.7508139664548\\
3.4720503839202	13.8401547089117\\
3.47148227304057	13.9294953480763\\
3.47092158753221	14.0188358844135\\
3.47036818327072	14.1081763163979\\
3.46982191999399	14.1975166500529\\
3.46928266079696	14.2868568843103\\
3.46875027235168	14.3761970185399\\
3.46822462471493	14.4655370576563\\
3.467705591052	14.5548769999014\\
3.46719304776593	14.644216847566\\
3.46668687429154	14.7335566017499\\
3.46618695301308	14.8228962623594\\
3.46569316919143	14.9122358314431\\
3.46520541092617	15.001575313392\\
3.46472356888656	15.0909147058206\\
3.46424753642477	15.1802540104759\\
3.46377720945437	15.2695932295476\\
3.46331248628396	15.3589323627658\\
3.4628532677353	15.4482714147234\\
3.46239945677605	15.5376103810288\\
3.46195095881359	15.6269492680773\\
3.46150768135556	15.7162880766362\\
3.46106953399605	15.8056268051763\\
3.46063642847676	15.8949654576076\\
3.46020827842682	15.9843040299743\\
3.4597849995818	16.0736425277428\\
3.45936650952906	16.1629809533031\\
3.45895272767866	16.2523193084883\\
3.45854357511901	16.3416575872122\\
3.45813897490014	16.4309957976585\\
3.45773885162808	16.520333938506\\
3.45734313153138	16.609672007821\\
3.45695174259593	16.6990100151626\\
3.45656461423418	16.7883479537746\\
3.45618167740362	16.8776858255763\\
3.45580286456591	16.9670236327781\\
3.45542810962833	17.0563613778273\\
3.4550573478768	17.1456990605301\\
3.45469051599902	17.2350366842054\\
3.45432755187517	17.3243742432199\\
3.45396839487925	17.4137117442353\\
3.45361298554313	17.5030491877139\\
3.45326126559936	17.5923865740022\\
3.45291317806124	17.6817239030739\\
3.45256866706799	17.7710611779833\\
3.45222767786946	17.8603983988288\\
3.45189015679804	17.9497355616874\\
3.45155605137198	18.0390726739883\\
3.45122531012444	18.128409734982\\
3.45089788254322	18.217746742688\\
3.45057371919421	18.3070836996716\\
3.45025277162466	18.3964206088728\\
3.44993499227127	18.4857574686817\\
3.44962033451677	18.5750942784533\\
3.4493087526827	18.6644310398679\\
3.44900020201923	18.7537677572407\\
3.44869463857062	18.8431044309735\\
3.44839201913286	18.9324410523662\\
3.44809230156643	19.0217776330525\\
3.44779544442155	19.1111141743451\\
3.44750140686799	19.2004506672236\\
3.44721014907608	19.2897871191431\\
3.44692163184581	19.3791235276855\\
3.44663581681532	19.4684598983746\\
3.44635266618298	19.5577962269844\\
3.44607214291125	19.6471325136973\\
3.44579421072801	19.7364687657127\\
3.44551883389095	19.8258049757952\\
3.44524597737766	19.915141146879\\
3.44497560684994	20.0044772833194\\
3.44470768850687	20.093813383586\\
3.44444218913076	20.1831494446339\\
3.44417907622459	20.2724854710048\\
3.44391831778271	20.3618214633503\\
3.44365988236994	20.4511574200476\\
3.44340373911169	20.5404933459212\\
3.44314985773918	20.629829234337\\
3.4428982084001	20.7191650873425\\
3.44264876191125	20.8085009117603\\
3.44240148948075	20.8978367056356\\
3.44215636275697	20.9871724610917\\
3.44191335408451	21.0765081891244\\
3.4416724361516	21.1658438900018\\
3.44143358206016	21.2551795575904\\
3.44119676547704	21.3445151995486\\
3.44096196043228	21.4338508058956\\
3.44072914150339	21.5231863881783\\
3.44049828359355	21.6125219412356\\
3.44026936203104	21.7018574631061\\
3.44004235262132	21.7911929583457\\
3.43981723150581	21.8805284248831\\
3.43959397530862	21.9698638694484\\
3.43937256090922	22.0591992869713\\
3.43915296562146	22.1485346779875\\
3.43893516722887	22.2378700433087\\
3.43871914372425	22.3272053818723\\
3.43850487351541	22.4165406927614\\
3.43829233543957	22.5058759857055\\
3.43808150849738	22.5952112559333\\
3.43787237220425	22.6845464989767\\
3.43766490629883	22.7738817158007\\
3.43745909087611	22.8632169123277\\
3.43725490634743	22.9525520849568\\
3.43705233340965	23.0418872349009\\
3.43685135306685	23.131222361561\\
3.43665194662177	23.2205574669485\\
3.43645409572375	23.3098925518036\\
3.43625778221974	23.3992276143026\\
3.43606298827389	23.4885626544357\\
3.43586969633381	23.5778976760021\\
3.43567788915749	23.6672326807919\\
3.43548754965784	23.7565676680911\\
3.43529866104537	23.8459026271402\\
3.43511120686295	23.9352375717941\\
3.43492517085714	24.024572494488\\
3.43474053697897	24.1139073977305\\
3.43455728945512	24.2032422828827\\
3.43437541270107	24.292577145621\\
3.43419489153994	24.3819119994565\\
3.43401571073957	24.4712468286775\\
3.43383785547395	24.5605816392007\\
3.43366131114503	24.649916437118\\
3.43348606330622	24.7392512159312\\
3.43331209768927	24.8285859816389\\
3.43313940036904	24.9179207270156\\
3.43296795748883	25.0072554592302\\
3.43279775541642	25.0965901670952\\
3.43262878080286	25.1859248667732\\
3.43246102038253	25.2752595456357\\
3.43229446116077	25.3645942118233\\
3.43212909022607	25.4539288566921\\
3.43196489497868	25.543263489609\\
3.43180186288028	25.6325981164501\\
3.43163998169309	25.7219327225018\\
3.43147923925483	25.8112673167517\\
3.43131962353891	25.9006018848904\\
3.43116112286434	25.989936446989\\
3.4310037254858	26.0792709934531\\
3.43084742003225	26.1686055313183\\
3.4306921950966	26.25794004968\\
3.43053803958084	26.3472745596906\\
3.43038494240579	26.4366090449305\\
3.43023289282248	26.5259435256618\\
3.43008188000923	26.6152779854103\\
3.42993189352701	26.7046124417892\\
3.42978292286441	26.7939468810608\\
3.42963495775256	26.8832813057543\\
3.42948798810607	26.9726157228811\\
3.42934200384426	27.0619501219225\\
3.42919699516366	27.1512845182958\\
3.42905295227384	27.2406188960529\\
3.42890986557899	27.3299532667173\\
3.42876772560869	27.4192876212954\\
3.42862652296257	27.5086219606907\\
3.42848624846426	27.5979562935119\\
3.42834689299346	27.6872906192501\\
3.4282084474859	27.7766249254975\\
3.42807090311435	27.8659592224005\\
3.42793425110725	27.9552935082555\\
3.42779848284343	28.0446277944224\\
3.42766358970268	28.133962056205\\
3.42752956332552	28.2232963116735\\
3.42739639539242	28.3126305615949\\
3.42726407761292	28.4019648088021\\
3.42713260199464	28.4912990415194\\
3.42700196037141	28.5806332507323\\
3.42687214494939	28.6699674577257\\
3.42674314792124	28.7593016618591\\
3.42661496154106	28.8486358483043\\
3.42648757817808	28.9379700261375\\
3.42636099035488	29.0273041922692\\
3.42623519064496	29.116638351822\\
3.42611017169699	29.2059725042501\\
3.42598592624382	29.2953066402232\\
3.42586244720251	29.3846407761977\\
3.42573972745002	29.473974899582\\
3.42561776001103	29.5633090127972\\
3.42549653805341	29.6526431261876\\
3.42537605465785	29.7419772211369\\
3.42525630317094	29.8313113091138\\
3.42513727690962	29.9206453866625\\
3.42501896934063	30.0099794631232\\
3.42490137398432	30.099313527849\\
3.42478448441897	30.1886475860628\\
3.4246682943575	30.2779816437605\\
3.42455279738818	30.3673156795595\\
3.42443798749923	30.4566497129574\\
3.42432385851213	30.5459837449318\\
3.42421040438375	30.6353177596327\\
3.42409761917143	30.7246517692075\\
3.42398549695849	30.8139857690023\\
3.42387403193763	30.9033197749725\\
3.42376321834533	30.9926537682629\\
3.42365305043244	31.0819877517638\\
3.42354352269603	31.1713217445973\\
3.42343462950634	31.2606557191212\\
3.42332636531879	31.3499896864468\\
3.42321872477572	31.4393236537243\\
3.42311170249396	31.5286576017281\\
3.42300529311074	31.6179915349166\\
3.42289949148992	31.7073254766434\\
3.42279429227745	31.7966593967052\\
3.42268969048989	31.8859933177115\\
3.42258568098739	31.9753272295061\\
3.42248225880833	32.0646611418737\\
3.42237941891438	32.1539950443479\\
3.4222771564481	32.243328943954\\
3.42217546655927	32.332662829768\\
3.42207434447171	32.4219967237161\\
3.42197378543363	32.5113306080352\\
3.4218737847143	32.600664474047\\
3.42177433771303	32.6899983420396\\
3.42167543988782	32.779332220671\\
3.42157708661385	32.8686660690882\\
3.42147927345459	32.9579999154093\\
3.42138199602254	33.0473337639645\\
3.42128524986581	33.1366676007277\\
3.42118903065535	33.2260014319291\\
3.42109333411915	33.3153352687884\\
3.42099815597635	33.404669089144\\
3.42090349207685	33.4940029058131\\
3.42080933825552	33.5833367271809\\
3.42071569032595	33.6726705341727\\
3.42062254430559	33.7620043303048\\
3.42052989614414	33.8513381334872\\
3.42043774190214	33.9406719286735\\
3.42034607757821	34.0300057122573\\
3.42025489932612	34.1193394946449\\
3.42016420324738	34.2086732688974\\
3.42007398553466	34.2980070461143\\
3.41998424246759	34.387340811894\\
3.41989497028223	34.4766745762364\\
3.41980616523865	34.5660083364337\\
3.41971782375706	34.6553420932193\\
3.41962994214661	34.7446758381272\\
3.41954251687114	34.8340095892978\\
3.41945554436547	34.923343345497\\
3.4193690211521	35.0126770873332\\
3.41928294373354	35.1020108136564\\
3.41919730867582	35.1913445370417\\
3.41911211259456	35.280678259872\\
3.41902735209795	35.3700119744853\\
3.41894302389418	35.4593456876056\\
3.41885912462911	35.5486793889033\\
3.41877565108774	35.6380130900378\\
3.41869260002453	35.7273467885139\\
3.41860996824542	35.8166804829625\\
3.4185277525809	35.9060141747416\\
3.41844594983002	35.9953479029324\\
3.41836455702558	36.0846815984746\\
3.41828357097674	36.1740152705014\\
3.41820298870954	36.2633489409305\\
3.41812280721614	36.3526826157474\\
3.41804302348643	36.4420162845243\\
3.41796363458712	36.5313499606518\\
3.41788463754461	36.6206836145837\\
3.41780602946831	36.7100172645199\\
3.41772780759627	36.7993509226567\\
3.41764996898766	36.8886845732831\\
3.41757251086819	36.9780182349441\\
3.41749543048483	37.0673518799073\\
3.41741872505048	37.1566855234376\\
3.4173423918042	37.2460191537306\\
3.41726642805243	37.3353527913277\\
3.41719083119893	37.4246864219378\\
3.41711559852118	37.5140200572838\\
3.41704072741628	37.603353690938\\
3.41696621527994	37.6926873135324\\
3.41689205952023	37.7820209216268\\
3.41681825761855	37.8713545355014\\
3.41674480702804	37.9606881383632\\
3.41667170528111	38.0500217519965\\
3.416598949843	38.1393553515538\\
3.4165265382978	38.2286889477974\\
3.41645446820009	38.3180225405258\\
3.41638273716735	38.4073561365151\\
3.416311342752	38.4966897194318\\
3.4162402826272	38.5860232974329\\
3.41616955449336	38.675356886037\\
3.41609915595718	38.7646904669806\\
3.4160290847476	38.8540240698574\\
3.41595933857202	38.9433577194385\\
3.41588991519843	39.0326912786487\\
3.41582081241084	39.1220248632976\\
3.4157520279739	39.2113584243029\\
3.41568355970231	39.3006919900658\\
3.41561540538692	39.3900255415487\\
3.41554756295167	39.4793591107494\\
3.41548003014443	39.5686926582523\\
3.41541280493482	39.6580262122917\\
3.41534588523875	39.7473597690146\\
3.41527926888344	39.8366933026312\\
3.41521295388362	39.9260268391972\\
3.41514693824076	40.0153603895852\\
3.41508121981454	40.1046939247469\\
3.41501579674415	40.1940274939569\\
3.41495066688332	40.2833610197965\\
3.41488582837356	40.3726945661811\\
3.41482127926551	40.4620281093059\\
3.4147570175981	40.5513616618232\\
3.41469304142052	40.6406951718214\\
3.4146293489249	40.7300286990605\\
3.41456593814579	40.8193622202855\\
3.41450280726065	40.908695741391\\
3.41443995442652	40.9980292648109\\
3.41437737779467	41.0873627775403\\
3.41431507550887	41.1766963151071\\
3.41425304587004	41.2660298299722\\
3.41419128699741	41.355363327681\\
3.4141297971585	41.4446968239494\\
3.41406857459509	41.5340303179306\\
3.41400761759499	41.6233638411428\\
3.41394692435676	41.7126973185352\\
3.41388649332079	41.8020308487824\\
3.41382632260023	41.8913643209768\\
3.41376641069325	41.9806978174128\\
3.41370675583644	42.0700313049814\\
3.41364735636405	42.1593647870345\\
3.41358821072529	42.2486982825844\\
3.41352931717158	42.3380317558358\\
3.41347067422905	42.4273652347638\\
3.41341228022117	42.5166987258957\\
3.41335413357972	42.6060321895823\\
3.41329623277187	42.6953656663179\\
3.41323857623433	42.7846991796449\\
3.41318116232547	42.8740326262062\\
3.41312398965526	42.9633660968288\\
3.41306705664535	43.0526995832291\\
3.41301036179475	43.1420330433878\\
3.41295390359585	43.2313664959631\\
3.41289768059316	43.3206999522043\\
3.41284169133341	43.4100334672356\\
3.41278593428934	43.4993669010759\\
3.41272890977931	43.5882384356456\\
3.41267300312984	43.6775684230316\\
3.41261732433893	43.7668984348124\\
3.41256187197487	43.8562284862999\\
3.41250664470662	43.9455585251195\\
3.4124516411689	44.0348885529325\\
3.41239685994618	44.1242186370074\\
3.41234229978302	44.2135487109241\\
3.41228795923609	44.3028787701026\\
3.41223383706567	44.3922088466803\\
3.41217993191594	44.4815389609322\\
3.41212624249781	44.5708691065596\\
3.41207276743712	44.6601992039001\\
3.4120195056123	44.7495293304417\\
3.41196645563743	44.8388594679895\\
3.41191361623984	44.9281896140956\\
3.41186098625561	45.0175197737584\\
3.41180856432067	45.1068499283349\\
3.41175634925241	45.1961800796585\\
3.4117043398548	45.2855103127954\\
3.4116525348147	45.3748406127138\\
3.41160093307957	45.4641708016658\\
3.41154953340445	45.5535010129551\\
3.41149833458452	45.6428312510236\\
3.41144733539662	45.7321614991542\\
3.41139653472182	45.8214917667752\\
3.41134593140092	45.9108220547702\\
3.41129552431347	46.0001523419709\\
3.41124531225139	46.0894826011169\\
3.41119529414082	46.1788128911003\\
3.41114546879789	46.2681431703753\\
3.41109583516866	46.3574734664356\\
3.41104639209509	46.4468037695732\\
3.41099713853099	46.5361340867215\\
3.41094807335257	46.6254644862693\\
3.41089919548841	46.71479490955\\
3.41085050383538	46.8041252465703\\
3.41080199739215	46.8934555958341\\
3.41075367514471	46.9827859959561\\
3.41070553588244	47.0721163498801\\
3.41065757868495	47.1614467542068\\
3.41060980249978	47.2507771433721\\
3.41056220631764	47.3401075506434\\
3.41051478907943	47.4294379572975\\
3.41046754980496	47.5187683799911\\
3.41042048741285	47.6080988461208\\
3.41037360104596	47.6974293039597\\
3.4103268896921	47.7867597655581\\
3.41028035224817	47.8760902735014\\
3.410233987861	47.9654207351138\\
3.41018779555193	48.0547512119022\\
3.41014177432034	48.1440817693806\\
3.41009592328698	48.2334122711037\\
3.41005024146365	48.3227427832966\\
3.41000472779993	48.4120733807025\\
3.40995938156056	48.5014039064402\\
3.40991420170995	48.5907344502791\\
3.409869187401	48.680065036466\\
3.40982433770426	48.7693955955763\\
3.40977965165534	48.8587261625692\\
3.4097351284497	48.9480567708837\\
3.40969076712664	49.0373873404857\\
3.40964656680241	49.1267179010956\\
3.40960252670571	49.2160485192315\\
3.4095586458456	49.3053791539683\\
3.40951492341233	49.394709757326\\
3.40947135853299	49.4840403648589\\
3.40942795040141	49.5733709999794\\
3.40938469807843	49.662701621974\\
3.40934160077485	49.7520323500738\\
3.40929865769903	49.841363009728\\
3.40925586796166	49.9306936520978\\
3.40921323082093	50.0200243380507\\
3.40917074532034	50.1093550370844\\
3.40912841078256	50.198685760274\\
3.40908622635104	50.2880164547832\\
3.4090441912653	50.3773471553834\\
3.40900230470493	50.4666778641616\\
3.40896056584347	50.5560085611089\\
3.40891897398472	50.645339295788\\
3.40887752831636	50.7346700541514\\
3.40883622791066	50.8240009436312\\
3.4087950722957	50.9133317719164\\
3.40875406052685	51.0026625210967\\
3.40871319190478	51.0919932896946\\
3.40867246567239	51.1813240662937\\
3.40863188095407	51.270655100591\\
3.40859143727134	51.3599859121938\\
3.4085511337689	51.4493167407398\\
3.40851096968256	51.5386475309785\\
3.4084709443148	51.6279783357997\\
3.40843105696092	51.7173092003323\\
3.40839130684598	51.8066400208057\\
3.40835169338399	51.8959709020636\\
3.40831221577551	51.9853017434466\\
3.40827287329713	52.0746325740551\\
3.40823366534146	52.1639634254072\\
3.4081945911524	52.2532942814595\\
3.40815565012873	52.3426251773579\\
3.4081168414323	52.4319561287371\\
3.40807816453839	52.5212870512399\\
3.40803961875762	52.6106179509214\\
3.40800120341241	52.6999488608325\\
3.40796291775537	52.7892797700644\\
3.40792476120531	52.8786107298058\\
3.40788673311296	52.9679416346462\\
3.40784883279479	53.0572726468938\\
3.40781105960272	53.1466037388061\\
3.40777341299777	53.2359346792905\\
3.40773589229405	53.3252656393522\\
3.40769849679082	53.4145966036365\\
3.40766122596127	53.5039275751826\\
3.40762407908538	53.5932585376555\\
3.40758705563491	53.6825895290952\\
3.40755015490934	53.7719205925888\\
3.40751337633291	53.861251587337\\
3.40747671932421	53.9505826763845\\
3.40744018327491	54.0399136835883\\
3.40740376752207	54.1292446830452\\
3.40736747156832	54.218575799757\\
3.4073312948027	54.3079068251361\\
3.40729523660394	54.397237873399\\
3.40725929636264	54.4865689174711\\
3.40722347357613	54.5759000012404\\
3.40718776762153	54.665231037463\\
3.4071521779574	54.7545620963232\\
3.40711670399308	54.8438932290364\\
3.40708134512852	54.9332243693585\\
3.40704610087293	55.0225554791921\\
3.40701097064793	55.1118865900968\\
3.40697595388755	55.2012176859353\\
3.40694105006279	55.2905487770323\\
3.40690625864622	55.3798798966059\\
3.40687157894765	55.469211095183\\
3.40683701062897	55.5585422552877\\
3.40680255308442	55.6478733954933\\
3.40676820570813	55.7372045469964\\
3.40673396803788	55.8265358252978\\
3.40669983959804	55.9158669884273\\
3.40666581968229	56.0051982960481\\
3.40663190801554	56.0945294632642\\
3.40659810397345	56.1838606383304\\
3.40656440697917	56.2731917735766\\
3.40653081657926	56.3625231434366\\
3.40649733224071	56.4518544145513\\
3.40646395355245	56.541185582765\\
3.40643067995357	56.6305169263212\\
3.40639751095995	56.7198481258265\\
3.40636444605641	56.8091793911582\\
3.40633148475675	56.898510709601\\
3.4062986266059	56.9878419155459\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.69994948221442	3.99999962046101\\
3.70067798503591	3.991091790071\\
3.7016302975748	3.97951194028189\\
3.70287727593249	3.96445870131418\\
3.70451369908513	3.94489046605365\\
3.7066674151769	3.91945345309926\\
3.70951275467674	3.88638829626117\\
3.71329076137719	3.84340882470794\\
3.71834073045458	3.78754489274367\\
3.72515132747302	3.71493892310497\\
3.73390335298312	3.62596092773418\\
3.74313252403991	3.53701943732117\\
3.75287790257826	3.44811960434739\\
3.76318275701778	3.3592674919413\\
3.77409511030205	3.27047026823719\\
3.78566836816958	3.1817364439635\\
3.79796204094512	3.09307617184736\\
3.81104257252861	3.00450161692051\\
3.82498429011131	2.91602743021996\\
3.83987049615035	2.82767133493619\\
3.85579471503393	2.73945487558366\\
3.87286211563865	2.6514043581886\\
3.89119112009896	2.56355205240896\\
3.91091520817519	2.47593769604309\\
3.93218490407374	2.38861040134377\\
3.95516990318533	2.30163104242148\\
3.98006124383835	2.21507520743241\\
4.00707332393058	2.12903682141521\\
4.03528079576422	2.04248554278252\\
4.06703848057182	1.95785052359815\\
4.10172315561316	1.87414411904465\\
4.13965165670908	1.79157666108087\\
4.18115494568568	1.71040406577251\\
4.22656533190075	1.63093286049699\\
4.27619736472226	1.55352192092696\\
4.33032218633019	1.47857827603644\\
4.3891369663084	1.40654388846266\\
4.45273347427224	1.3378711449519\\
4.52107236795933	1.27298684194246\\
4.59397074337575	1.2122483391695\\
4.67110882805654	1.15589958836943\\
4.72132483427254	1.12293574523396\\
4.75206394189022	1.10403753959251\\
4.77580820721016	1.08907044037815\\
4.83481267884804	1.05411817410188\\
4.92054567432911	1.00835431324208\\
5.00877802525183	0.966513374525649\\
5.09907512223375	0.928312062014235\\
5.19106373586045	0.893447085766082\\
5.28443254693408	0.86161727442233\\
5.37892660889504	0.832537083624385\\
5.47433929197378	0.805943332458063\\
5.57050389455241	0.781597427517976\\
5.6672860423673	0.759284986217924\\
5.76457723182464	0.738814199114789\\
5.86228961092283	0.720013712968347\\
5.96035179218023	0.702730472594464\\
6.05870553936795	0.686827697390348\\
6.15730317438812	0.672183054191318\\
6.25610551451209	0.658687035943317\\
6.35508023617568	0.646241523987162\\
6.45420058046786	0.634758520545475\\
6.55203969248538	0.611054849889605\\
6.64847194264611	0.600893240395597\\
6.65131062076287	0.600604549697275\\
6.75040801120136	0.590878593947019\\
6.75067273456966	0.590853501412261\\
6.85011302444648	0.581744038488791\\
6.94962060637826	0.573224818263017\\
7.04918632897441	0.56525003933729\\
7.14880247001827	0.557778763255493\\
7.24846248373047	0.550774329184349\\
7.34816080070926	0.544203845818134\\
7.44789266368955	0.538037751153792\\
7.54765399340575	0.532249429735899\\
7.64744127810726	0.526814880204189\\
7.74725148701271	0.521712424327579\\
7.84708199295424	0.516922454043471\\
7.94693050919189	0.512427208747881\\
8.04679504244269	0.508210580766052\\
8.14667384711726	0.504257944195832\\
8.24656538937434	0.500556003796202\\
8.34646831831644	0.497092662484057\\
8.44638143942162	0.493856902977381\\
8.54630369390948	0.490838684359645\\
8.64623413939914	0.488028849560388\\
8.74617193518207	0.485419043378237\\
8.84611632808935	0.483001639808727\\
8.94606664118781	0.48076967732351\\
9.04602226549159	0.478716800761298\\
9.14598264929147	0.476837210245914\\
9.24594729207309	0.475125615591467\\
9.34591573778241	0.473577194561425\\
9.44588756988646	0.472187556854012\\
9.54586240608609	0.470952711451698\\
9.64583989384777	0.469869037203214\\
9.74581970669227	0.468933257501851\\
9.84580154186005	0.46814241636799\\
9.94578511686424	0.467493858140656\\
10.0457701666114	0.466985209507683\\
10.1457564411033	0.466614362679519\\
10.2457437032749	0.466379461516719\\
10.34573172816	0.466278888513071\\
10.4457203004935	0.466311254102357\\
10.5457092122276	0.466475386733251\\
10.6456982620681	0.466770324188539\\
10.7456872551759	0.467195307550229\\
10.8456760001542	0.467749774152068\\
10.9456643076173	0.468433352836581\\
11.0456519909268	0.469245860273149\\
11.1456388634116	0.470187298006508\\
11.2456247384591	0.471257849693025\\
11.345609427976	0.472457880606065\\
11.4455927406188	0.473787936325405\\
11.4961791596532	0.474510643953651\\
11.5455744821416	0.475248743734041\\
11.6455544537758	0.476841211500309\\
11.7455324502462	0.478566432478215\\
11.8455082591149	0.480425685702015\\
11.9454816615253	0.48242044025539\\
12.0454524274591	0.484552359185073\\
12.1454203167347	0.486823303792402\\
12.2453850778534	0.489235340666297\\
12.3453464452171	0.491790747190225\\
12.445304138291	0.4944920189846\\
12.545257858982	0.497341878584769\\
12.6452072917739	0.50034328440408\\
12.7451520986208	0.503499441394184\\
12.8450919190112	0.506813811678655\\
12.9450263672201	0.510290127404825\\
13.0449550311803	0.513932404873559\\
13.1448774642142	0.517744958375079\\
13.2447931873475	0.521732417347169\\
13.3470867230832	0.471679083629583\\
13.4470670678554	0.473392433998961\\
13.5470465766386	0.475159896091897\\
13.6470252328126	0.476980557320374\\
13.747003020384	0.478853549206404\\
13.846979924328	0.480778050438056\\
13.9469559292646	0.48275328425534\\
14.0469310218626	0.484778520085175\\
14.1469051880251	0.486853072191807\\
14.2468784142357	0.488976300299475\\
14.2781439482205	0.489650217512159\\
14.3468506868707	0.49114760995559\\
14.4468219927764	0.493366451445746\\
14.5467923180929	0.495632320511581\\
14.6467616492311	0.497944758052427\\
14.7467299719082	0.500303350406564\\
14.8466972718939	0.502707729717879\\
14.9466635339985	0.505157572345834\\
15.046628742676	0.507652601098759\\
15.1465928817428	0.510192583699335\\
15.2465559340725	0.512777333477333\\
15.3465178816107	0.515406708482075\\
15.4464787055019	0.518080612820229\\
15.5464383859024	0.520798996157955\\
15.6463969017138	0.523561852615366\\
15.7463542308041	0.526369222193751\\
15.8463103492772	0.529221189849359\\
15.9462652324009	0.532117886837171\\
16.0462188537675	0.535059488489999\\
16.1461711857506	0.538046215825792\\
16.2461221984129	0.541078335285194\\
16.3460718605824	0.544156158856401\\
16.4460201392198	0.547280042929815\\
16.545966999195	0.550450390355457\\
16.6459124033491	0.553667648305913\\
16.7458563131748	0.556932311157157\\
16.8457986868802	0.560244916760114\\
16.9457394804629	0.563606050604591\\
17.0456786490085	0.56701634308882\\
17.1456161434056	0.570476471459068\\
17.2455519125086	0.573987158948227\\
17.3454859028375	0.577549176131855\\
17.4454180573657	0.581163339855199\\
17.5453483161781	0.584830515102372\\
17.6452766168408	0.588551614799714\\
17.7452028926965	0.592327599793866\\
17.8451270746289	0.596159481345913\\
17.9450490898627	0.60004831895236\\
18.0449688594699	0.603995223555707\\
18.1448863046966	0.608001356176761\\
18.2448013380504	0.61206793135812\\
18.3447138716007	0.61619621566011\\
18.4446238108393	0.620387529440242\\
18.5445310571989	0.624643248733495\\
18.6444355059833	0.62896480592082\\
18.7443370480592	0.633353690048723\\
18.8442355666159	0.637811450720607\\
18.9441309432483	0.64233969652415\\
19.0440230487507	0.646940099162462\\
19.1439117501116	0.651614392722244\\
19.2437969054481	0.656364379041629\\
19.3436783694288	0.661191924878005\\
19.4435559820846	0.666098969582043\\
19.5434295821617	0.671087521164277\\
19.643298995843	0.676159664993838\\
19.7431640398956	0.681317561869391\\
19.8430245243992	0.686563450568849\\
19.9428802433923	0.691899655487301\\
20.0427309877192	0.697328584524417\\
20.1425765305924	0.702852732297884\\
20.2424166348261	0.708474688685302\\
20.3422510527565	0.714197137398251\\
20.4420795195752	0.72002286136403\\
20.5419017515531	0.725954747332072\\
20.6417174584721	0.731995789800287\\
20.7415263267949	0.738149096244418\\
20.8413280291169	0.74441788882395\\
20.9411222143602	0.750805514687191\\
21.0409085151282	0.757315445813232\\
21.1406865377928	0.763951289473531\\
21.2404558742161	0.77071679177615\\
21.3402160819176	0.777615842166214\\
21.4399666956956	0.784652486994681\\
21.5397072233536	0.7918309281044\\
21.639437140483	0.799155535156556\\
21.7391558957131	0.806630856182828\\
21.838862891821	0.81426161842013\\
21.9385574986887	0.822052744282517\\
22.0382390541822	0.830009358649513\\
22.1379068376026	0.838136796967811\\
22.2375600996325	0.846440621512077\\
22.3371980342393	0.854926625628529\\
22.4368197753901	0.8636008535132\\
22.5364244069382	0.872469601168011\\
22.6360109384018	0.881539447295248\\
22.7355783340818	0.890817252158988\\
22.8351254658243	0.900310179778796\\
22.9346511398936	0.910025718904638\\
23.0341540587041	0.919971686050455\\
23.1336328720918	0.930156262121946\\
23.2330860744967	0.940587995521346\\
23.3325121003122	0.951275833792883\\
23.4319092436084	0.96222914260557\\
23.5312756855242	0.973457726919973\\
23.6306094646749	0.984971863237895\\
23.7299084627838	0.996782313005887\\
23.8291704131985	1.00890036656057\\
23.9283928828733	1.02133785971047\\
24.0275731786779	1.0341072150436\\
24.1267085129517	1.04722147241935\\
24.2257957691634	1.06069431954526\\
24.3248316170511	1.07454014156123\\
24.423812440666	1.08877404785989\\
24.522734361663	1.10341193459382\\
24.6215931779397	1.11847051362706\\
24.7203842664199	1.13396735359019\\
24.8191026421604	1.14992095289583\\
24.917742911889	1.16635078043671\\
25.0162991788276	1.18327733027895\\
25.114765114055	1.20072219838366\\
25.2131336763622	1.21870810464719\\
25.311397297357	1.23725899689335\\
25.409547674276	1.25640009771874\\
25.5075758436783	1.2761579939383\\
25.6054719329865	1.29656068010579\\
25.7032250887601	1.31763762829547\\
25.8008236110819	1.3394199099642\\
25.8982546181498	1.3619402120844\\
25.9955038213686	1.38523289939323\\
26.0925560211037	1.40933418786333\\
26.1893942128303	1.43428208875405\\
26.2859996840818	1.46011646628714\\
26.3823521987223	1.48687920119532\\
26.478429453594	1.51461410714899\\
26.5742072333014	1.54336709021472\\
26.6696586935708	1.57318595426144\\
26.7647544827112	1.60412046101378\\
26.8594628393705	1.63622242646689\\
26.9537488237455	1.66954541251004\\
27.0475743683772	1.70414466117736\\
27.1408977538128	1.74007681502779\\
27.2336740486256	1.77739990735829\\
27.3258541427329	1.8161726994273\\
27.4173848339967	1.85645439998353\\
27.5082096595642	1.89830455735312\\
27.5982675128682	1.94178194529031\\
27.6874925913068	1.98694377028426\\
27.7758159825854	2.03384565225379\\
27.8631647191203	2.08254021780751\\
27.949461681453	2.13307582477941\\
28.034627332686	2.18549631069598\\
28.1185794443951	2.2398393768529\\
28.2012348130853	2.2961361000339\\
28.282509493622	2.35440958006398\\
28.362319454962	2.41467359583188\\
28.4405831310466	2.47693272163166\\
28.5172226317499	2.54118186480857\\
28.5921632033245	2.60740427830518\\
28.6653375392397	2.67557394796984\\
28.7366850955126	2.7456542641719\\
28.8061528890356	2.81759802326236\\
28.8736980045322	2.89134978600642\\
28.9392872478927	2.96684583135074\\
29.00289770071	3.0440155684641\\
29.0645183496865	3.12278459974523\\
29.1241466541946	3.20307230648302\\
29.1817903786706	3.2847955921295\\
29.2374671821346	3.36787082820317\\
29.2912028544152	3.45221372500836\\
29.3430311743371	3.53774148187801\\
29.3929922129897	3.62437289297458\\
29.441131514095	3.71202917002475\\
29.4874989525366	3.80063449450785\\
29.5321486880084	3.89011802495995\\
29.5751364498777	3.98041110082641\\
29.6165202745852	4.07145013158372\\
29.6563592445626	4.16317570298483\\
29.6947124462039	4.25553189803258\\
29.7316390731819	4.34846739829353\\
29.7671974538992	4.4419343079975\\
29.8014451854074	4.53588932620088\\
29.8344383072004	4.630291758641\\
29.8662314447472	4.725105099068\\
29.8968772844832	4.82029510822158\\
29.9264269732728	4.9158312771777\\
29.9549292884257	5.01168461673011\\
29.9824314327392	5.10782977701698\\
30.0089783547595	5.20424290506931\\
30.0346130553115	5.30090242633491\\
30.0593766613362	5.39778867211348\\
30.0833082507214	5.4948837184801\\
30.1064451727683	5.59217125425619\\
30.128822767979	5.68963603795446\\
30.1504747921148	5.78726446117929\\
30.1714332457472	5.88504409203966\\
30.1917285224411	5.98296343348906\\
30.2113895189187	6.0810120635564\\
30.2304436381204	6.17918046031096\\
30.2489169074487	6.27745970726753\\
30.2668339824686	6.37584190975553\\
30.2842183350583	6.47431955631088\\
30.3010922244596	6.57288595883494\\
30.3174767576503	6.6715348495904\\
30.3333919952961	6.77026048245446\\
30.3488569993907	6.8690576207435\\
30.3638898696663	6.9679214437951\\
30.378507836034	7.06684747460177\\
30.3927272259985	7.16583153072804\\
30.4065636002295	7.26486983299042\\
30.4200317525393	7.36395888244282\\
30.433145744514	7.46309539493822\\
30.445919041906	7.56227637249824\\
30.4583643377319	7.66149905218634\\
30.4704938160282	7.76076079852931\\
30.4823190819802	7.86005925599387\\
30.4938511532629	7.95939220207484\\
30.5051005832233	8.05875752187175\\
30.5160774317212	8.15815333229563\\
30.5267913269244	8.25757780969575\\
30.5372513432078	8.35702932382216\\
30.5474663287263	8.45650629562782\\
30.5574446081733	8.55600729572587\\
30.5671942142851	8.65553094992528\\
30.5767227530173	8.75507600459696\\
30.5860375834884	8.85464126900427\\
30.595145726013	8.95422564946661\\
30.6040538605613	9.05382811896091\\
30.6127684446697	9.15344771024857\\
30.6212956440582	9.25308352049733\\
30.6296413342604	9.3527346927885\\
30.6378112338369	9.45240042664612\\
30.6458107549808	9.55207998348771\\
30.6536451058024	9.65177265030582\\
30.6613193250116	9.75147778313522\\
30.6688382170657	9.85119473604182\\
30.6762063802997	9.95092293914923\\
30.6834283287492	10.0506618331835\\
30.6905082725408	10.1504109188053\\
30.6974503319441	10.2501696855598\\
30.7042585161988	10.3499376795534\\
30.7109365871212	10.449714466374\\
30.7174882189889	10.5494996348886\\
30.7239169499556	10.6492927925527\\
30.7302262028856	10.7490935757493\\
30.7364192012476	10.8489016419321\\
30.742499174666	10.9487166543314\\
30.7484691247119	11.0485383082896\\
30.7543320341049	11.1483663042661\\
30.7600906824485	11.2482003687079\\
30.7657478724095	11.3480402316437\\
30.7713061965031	11.4478856473601\\
30.7767682803776	11.5477363759357\\
30.7821365175161	11.6475921914541\\
30.7874133339105	11.7474528783209\\
30.792601012979	11.8473182366162\\
30.7977017958854	11.9471880697291\\
30.8027178640512	12.0470621923458\\
30.807651263604	12.1469404322491\\
30.8125040213696	12.2468226227643\\
30.8172781163001	12.3467086036603\\
30.8219753901645	12.4465982275296\\
30.8265977410299	12.5464913470085\\
30.8311468712911	12.6463878232757\\
30.8356245476089	12.7462875301708\\
30.8400324452792	12.8461903397228\\
30.8443721418703	12.9460961362362\\
30.8486452174023	13.0460048025854\\
};
% \addplot [color=red, only marks, mark=*, mark options={solid, red}, forget plot]
%   table[row sep=crcr]{%
% 4.72132483427254	1.12293574523396\\
% 4.77580820721016	1.08907044037815\\
% 6.64847194264611	0.600893240395597\\
% 6.75040801120136	0.590878593947019\\
% 11.4961791596532	0.474510643953651\\
% 14.2781439482205	0.489650217512159\\
% };
% \node[right, align=left, inner sep=0]
% at (axis cs:5.771,2.923) {GH};
% \node[right, align=left, inner sep=0]
% at (axis cs:5.826,2.889) {GH};
% \node[right, align=left, inner sep=0]
% at (axis cs:7.698,2.401) {GH};
% \node[right, align=left, inner sep=0]
% at (axis cs:7.8,2.391) {GH};
% \node[right, align=left, inner sep=0]
% at (axis cs:12.546,2.275) {GH};
% \node[right, align=left, inner sep=0]
% at (axis cs:15.328,2.29) {GH};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.53463535796556	3.99999999999997\\
3.53436793801967	4.00706853895716\\
3.53402170621713	4.01625766632177\\
3.53357397802149	4.02820357657571\\
3.53299590561936	4.0437333340966\\
3.53225104921713	4.06392214193558\\
3.53129378369269	4.0901677949074\\
3.53006764456209	4.12428747545135\\
3.52850382349401	4.16864359755048\\
3.52652018346802	4.2263074164728\\
3.52416146788139	4.29699842734044\\
3.52187951193273	4.36769069743657\\
3.51967064320179	4.4383841277963\\
3.5175314188291	4.50907862862143\\
3.51545860794311	4.57977411830715\\
3.51344917566825	4.65047052258529\\
3.51150026855169	4.72116777376781\\
3.50960920126491	4.79186581007793\\
3.50777344445237	4.86256457505848\\
3.50599061361437	4.9332640170451\\
3.50425845892314	5.00396408869995\\
3.50257485588248	5.07466474659545\\
3.5009403708743	5.14536598106219\\
3.49935115668234	5.21606773099802\\
3.49780500716491	5.28676995823616\\
3.49630020885457	5.35747263144655\\
3.49483513716075	5.4281757217226\\
3.49340825073968	5.49887920236629\\
3.49201808628248	5.56958304869477\\
3.49066325368592	5.64028723786648\\
3.48934243157388	5.71099174872303\\
3.48805436314009	5.78169656164729\\
3.48679785228655	5.85240165843454\\
3.48557176003281	5.9231070221757\\
3.48437500117494	5.99381263715155\\
3.48320654117425	6.06451848873657\\
3.48206539325752	6.13522456331141\\
3.4809506157125	6.20593084818371\\
3.47986130936367	6.27663733151505\\
3.47879661521425	6.34734400225558\\
3.4777557122423	6.41805085008294\\
3.47673781533904	6.48875786534767\\
3.47574217337924	6.55946503902258\\
3.47476806741357	6.63017236265675\\
3.47381480897446	6.70087982833299\\
3.47288173848715	6.77158742862883\\
3.47196822377837	6.84229515658152\\
3.47107365867595	6.91300300565507\\
3.47019746169278	6.98371096970956\\
3.46933907478952	7.05441904297441\\
3.46849796221049	7.12512722002158\\
3.46767360938792	7.19583549574396\\
3.46686552190974	7.26654386533163\\
3.46607322454681	7.33725232425288\\
3.46529626033585	7.40796086823525\\
3.46453418971389	7.47866949324931\\
3.46378658970151	7.54937819549167\\
3.46305305313131	7.62008697137068\\
3.46233318791882	7.69079581749304\\
3.46162661637325	7.76150473065108\\
3.46093297454558	7.83221370781129\\
3.46025191161144	7.90292274610238\\
3.45958308928701	7.97363184280666\\
3.4589261812755	8.04434099534987\\
3.45828087274282	8.11505020129206\\
3.45764685982012	8.18575945832011\\
3.45702384913224	8.25646876424041\\
3.45641155734994	8.32717811697033\\
3.4558097107649	8.39788751453356\\
3.45521804488601	8.46859695505234\\
3.4546363040558	8.53930643674265\\
3.45406424108568	8.61001595790844\\
3.45350161690916	8.68072551693675\\
3.45294820025187	8.7514351122926\\
3.45240376731754	8.82214474251608\\
3.45186810148889	8.89285440621586\\
3.45134099304279	8.96356410206659\\
3.45082223887889	9.03427382880668\\
3.4503116422608	9.10498358523206\\
3.44980901256937	9.1756933701949\\
3.44931416506738	9.24640318260058\\
3.44882692067479	9.31711302140381\\
3.44834710575438	9.38782288560687\\
3.44787455190697	9.45853277425722\\
3.44740909577578	9.52924268644411\\
3.44695057885945	9.59995262129807\\
3.44649884733344	9.67066257798699\\
3.446053751879	9.74137255571622\\
3.44561514751979	9.81208255372431\\
3.44518289346545	9.88279257128309\\
3.44475685296184	9.95350260769588\\
3.44433689314769	10.0242126622952\\
3.4439228849174	10.0949227344418\\
3.44351470278935	10.1656328235225\\
3.44311222477993	10.2363429289517\\
3.44271533228266	10.307053050165\\
3.44232390995233	10.3777631866235\\
3.44193784559383	10.4484733378091\\
3.44155703005553	10.5191835032251\\
3.4411813571269	10.5898936823943\\
3.4408107234403	10.6606038748598\\
3.44044502837659	10.7313140801809\\
3.44008417397451	10.8020242979359\\
3.43972806484366	10.8727345277185\\
3.43937660808079	10.9434447691391\\
3.43902971318941	11.0141550218221\\
3.43868729200241	11.0848652854078\\
3.43834925860772	11.1555755595484\\
3.43801552927672	11.2262858439112\\
3.43768602239548	11.2969961381749\\
3.43736065839842	11.3677064420295\\
3.43703935970453	11.4384167551784\\
3.43672205065602	11.5091270773348\\
3.43640865745909	11.5798374082226\\
3.43609910812699	11.6505477475754\\
3.43579333242501	11.7212580951377\\
3.43549126181769	11.791968450662\\
3.43519282941772	11.8626788139104\\
3.43489796993673	11.9333891846526\\
3.4346066196379	12.0040995626677\\
3.43431871629014	12.0748099477415\\
3.43403419912393	12.1455203396682\\
3.43375300878878	12.2162307382482\\
3.43347508731197	12.2869411432897\\
3.43320037805895	12.3576515546071\\
3.43292882569488	12.4283619720215\\
3.43266037614772	12.4990723953592\\
3.43239497657233	12.5697828244535\\
3.43213257531591	12.6404932591421\\
3.43187312188471	12.7112036992701\\
3.43161656691159	12.7819141446854\\
3.43136286212481	12.852624595242\\
3.43111196031795	12.9233350507993\\
3.4308638153206	12.99404551122\\
3.43061838197016	13.0647559763727\\
3.43037561608449	13.1354664461303\\
3.43013547443552	13.2061769203674\\
3.4298979147236	13.2768873989649\\
3.42966289555269	13.3475978818074\\
3.42943037640656	13.4183083687818\\
3.42920031762528	13.4890188597801\\
3.42897268038298	13.559729354697\\
3.42874742666594	13.6304398534299\\
3.42852451925148	13.7011503558811\\
3.4283039216875	13.7718608619531\\
3.42808559827271	13.8425713715543\\
3.42786951403737	13.9132818845947\\
3.42765563472463	13.9839924009869\\
3.42744392677256	14.0547029206458\\
3.42723435729654	14.1254134434899\\
3.42702689407229	14.1961239694394\\
3.42682150551944	14.2668344984168\\
3.42661816068547	14.3375450303479\\
3.42641682923021	14.40825556516\\
3.4262174814098	14.4789661025596\\
3.42602008806611	14.5496766429246\\
3.42582462060645	14.6203871859651\\
3.42563105099381	14.691097731615\\
3.42543935173257	14.7618082798129\\
3.42524949585542	14.8325188304976\\
3.42506145691076	14.9032293836093\\
3.42487520895048	14.9739399390911\\
3.42469072651796	15.0446504968861\\
3.42450798463657	15.1153610569416\\
3.42432695879834	15.1860716192035\\
3.42414762495316	15.256782183622\\
3.42396995949793	15.3274927501454\\
3.42379393926645	15.3982033187265\\
3.42361954151922	15.4689138893176\\
3.42344674393371	15.5396244618726\\
3.42327552459483	15.6103350363472\\
3.42310586198576	15.6810456126975\\
3.42293773497882	15.7517561908816\\
3.42277112282683	15.8224667708595\\
3.42260600515449	15.8931773525899\\
3.4224423619502	15.9638879360332\\
3.42228017355786	16.0345985211526\\
3.42211942066912	16.1053091079114\\
3.42196008431567	16.1760196962726\\
3.42180214586181	16.2467302862026\\
3.42164558699718	16.3174408776663\\
3.4214903897297	16.38815147063\\
3.42133653637867	16.4588620650628\\
3.42118400956815	16.5295726609326\\
3.42103279222029	16.6002832582077\\
3.42088286754907	16.6709938568592\\
3.42073421905406	16.7417044568577\\
3.42058683051437	16.8124150581757\\
3.42044068598277	16.8831256607851\\
3.42029576977992	16.9538362646573\\
3.42015206648881	17.024546869768\\
3.42000956094927	17.0952574760898\\
3.41986823825267	17.1659680835992\\
3.41972808373669	17.2366786922708\\
3.41958908298027	17.3073893020806\\
3.41945122179869	17.3780999130064\\
3.41931448623875	17.4488105250251\\
3.419178862574	17.5195211381148\\
3.41904433730028	17.590231752252\\
3.4189108971311	17.660942367418\\
3.41877852899339	17.731652983592\\
3.41864722002315	17.8023636007534\\
3.41851695756134	17.8730742188819\\
3.41838772914977	17.9437848379585\\
3.41825952252721	18.0144954579662\\
3.41813232562543	18.0852060788851\\
3.41800612656543	18.1559167006978\\
3.41788091365384	18.2266273233881\\
3.41775667537918	18.2973379469369\\
3.41763340040842	18.3680485713288\\
3.41751107758352	18.438759196548\\
3.41738969591804	18.5094698225776\\
3.41726924459389	18.580180449402\\
3.41714971295812	18.6508910770077\\
3.41703109051971	18.7216017053785\\
3.41691336694664	18.7923123345007\\
3.41679653206274	18.8630229643597\\
3.41668057584487	18.9337335949404\\
3.41656548842002	19.0044442262324\\
3.41645126006251	19.075154858222\\
3.41633788119123	19.1458654908932\\
3.41622534236702	19.2165761242361\\
3.41611363428999	19.2872867582375\\
3.41600274779698	19.3579973928847\\
3.41589267385913	19.4287080281675\\
3.41578340357932	19.4994186640738\\
3.41567492818979	19.570129300591\\
3.4155672390499	19.6408399377102\\
3.41546032764374	19.7115505754192\\
3.41535418557789	19.7822612137066\\
3.41524880457928	19.852971852565\\
3.41514417649299	19.9236824919796\\
3.41504029328018	19.9943931319457\\
3.41493714701602	20.0651037724508\\
3.41483472988769	20.1358144134861\\
3.41473303419238	20.2065250550404\\
3.41463205233539	20.2772356971081\\
3.41453177682822	20.3479463396779\\
3.41443220028672	20.4186569827413\\
3.41433331542932	20.4893676262901\\
3.4142351150752	20.5600782703146\\
3.41413759214256	20.6307889148092\\
3.41404073964699	20.7014995597645\\
3.41394455069971	20.7722102051716\\
3.41384901850597	20.8429208510249\\
3.41375413636347	20.9136314973157\\
3.4136598976608	20.984342144036\\
3.41356629587589	21.0550527911803\\
3.41347332457444	21.1257634387401\\
3.41338097740861	21.1964740867096\\
3.41328924811537	21.2671847350804\\
3.41319813051531	21.3378953838455\\
3.41310761851103	21.4086060330002\\
3.41301770608594	21.4793166825385\\
3.41292838730287	21.5500273324516\\
3.41283965630276	21.6207379827352\\
3.41275140265046	21.6914486333532\\
3.41266287087094	21.7621592837276\\
3.41257490926544	21.832869934491\\
3.4124875123347	21.9035805856062\\
3.41240067465013	21.9742912370655\\
3.41231439085263	22.0450018888622\\
3.41222865565149	22.1157125409946\\
3.4121434638233	22.1864231934541\\
3.41205881021088	22.2571338462369\\
3.41197468972221	22.3278444993387\\
3.41189109732945	22.3985551527523\\
3.41180802806787	22.4692658064754\\
3.41172547703488	22.5399764605009\\
3.41164343938911	22.6106871148254\\
3.41156191034938	22.6813977694452\\
3.41148088519383	22.7521084243534\\
3.41140035925892	22.8228190795468\\
3.41132032793866	22.893529735022\\
3.41124078668353	22.9642403907701\\
3.41116173099986	23.0349510467944\\
3.41108315644874	23.1056617030847\\
3.41100505864539	23.1763723596397\\
3.4109274332581	23.2470830164563\\
3.41085027600771	23.3177936735268\\
3.41077358266655	23.3885043308507\\
3.41069734905788	23.4592149884234\\
3.41062157105496	23.5299256462408\\
3.41054624458041	23.6006363042993\\
3.41047136560541	23.6713469625974\\
3.41039693014902	23.7420576211253\\
3.41032293427746	23.812768279886\\
3.41024937410337	23.8834789388738\\
3.41017624578519	23.9541895980868\\
3.41010354552645	24.0249002575183\\
3.4100312695751	24.0956109171711\\
3.40995941422289	24.166321577034\\
3.40988797580476	24.2370322371105\\
3.40981695069808	24.3077428973933\\
3.40974633532219	24.3784535578835\\
3.40967612613774	24.4491642185747\\
3.40960631964603	24.5198748794658\\
3.40953691238852	24.590585540552\\
3.40946790094625	24.6612962018337\\
3.40939928193917	24.7320068633063\\
3.40933105202569	24.8027175249647\\
3.40926320790212	24.8734281868118\\
3.40919574630209	24.9441388488408\\
3.40912866399606	25.0148495110498\\
3.40906195779079	25.0855601734375\\
3.40899562452883	25.1562708359991\\
3.40892966108803	25.2269814987354\\
3.40886406438102	25.2976921616404\\
3.40879883135475	25.3684028247148\\
3.40873395899003	25.4391134879551\\
3.408669444301	25.5098241513582\\
3.40860528433474	25.5805348149228\\
3.40854147617078	25.6512454786479\\
3.40847801692067	25.7219561425296\\
3.40841490372748	25.7926668065668\\
3.4083521337655	25.8633774707546\\
3.40828970423969	25.9340881350942\\
3.40822761238532	26.0047987995822\\
3.40816585546755	26.0755094642155\\
3.40810443078106	26.1462201289962\\
3.40804333564955	26.2169307939185\\
3.40798256742551	26.2876414589819\\
3.40792212348967	26.3583521241849\\
3.40786200125073	26.4290627895235\\
3.40780219814497	26.4997734549982\\
3.40774271163585	26.5704841206064\\
3.40768353921366	26.6411947863473\\
3.40762467839521	26.7119054522153\\
3.40756612672342	26.7826161182133\\
3.40750788176701	26.8533267843393\\
3.40744994112015	26.9240374505879\\
3.40739230240216	26.9947481169633\\
3.40733496325709	27.0654587834568\\
3.40727792135354	27.1361694500734\\
3.40722117438422	27.2068801168048\\
3.4071647200657	27.2775907836575\\
3.40710855613807	27.3483014506239\\
3.40705268036465	27.4190121177052\\
3.40699709053173	27.4897227848986\\
3.40694178444819	27.5604334522013\\
3.40688675994531	27.6311441196162\\
3.4068320148764	27.7018547871398\\
3.40677754711658	27.77256545477\\
3.40672335456248	27.8432761225058\\
3.40666943513193	27.9139867903477\\
3.40661578676378	27.9846974582882\\
3.40656240741759	28.055408126334\\
3.40650929507331	28.1261187944792\\
3.40645644773115	28.1968294627239\\
3.40640386341122	28.2675401310679\\
3.40635154015333	28.3382507995058\\
3.40629947601674	28.4089614680429\\
3.40624766907992	28.4796721366732\\
3.40619611744029	28.5503828053951\\
3.40614481921404	28.6210934742123\\
3.40609377253584	28.691804143116\\
3.40604297555865	28.762514812113\\
3.40599242645348	28.8332254811986\\
3.40594212340915	28.9039361503707\\
3.40589206463217	28.9746468196285\\
3.40584224834635	29.045357488975\\
3.40579267279278	29.1160681584043\\
3.40574333622949	29.1867788279175\\
3.40569423693132	29.2574894975133\\
3.40564537318964	29.3282001671919\\
3.40559674331229	29.3989108369498\\
3.40554834562317	29.4696215067868\\
3.40550017846228	29.5403321767033\\
3.40545224018534	29.6110428466962\\
3.40540452916375	29.6817535167668\\
3.40535704378429	29.7524641869129\\
3.405309782449	29.8231748571367\\
3.40526274357497	29.8938855274323\\
3.40521592559423	29.9645961978004\\
3.40516932695345	30.0353068682417\\
3.40512294611391	30.106017538755\\
3.40507678155119	30.17672820934\\
3.40503083175515	30.2474388799939\\
3.40498509522962	30.3181495507159\\
3.40493957049233	30.388860221509\\
3.40489425607473	30.4595708923683\\
3.40484915052185	30.5302815632934\\
3.40480425239208	30.6009922342877\\
3.40475956025704	30.6717029053425\\
3.40471507270151	30.7424135764636\\
3.40467078832317	30.8131242476481\\
3.40462670573251	30.8838349188965\\
3.40458282355266	30.9545455902091\\
3.40453914041925	31.0252562615819\\
3.4044956549803	31.0959669330145\\
3.40445236589604	31.1666776045098\\
3.40440927183877	31.2373882760611\\
3.40436637149279	31.3080989476728\\
3.40432366355418	31.3788096193403\\
3.40428114673071	31.4495202910717\\
3.4042388197417	31.5202309628565\\
3.40419668131788	31.5909416346971\\
3.40415473020134	31.6616523065944\\
3.40411296514526	31.7323629785452\\
3.40407138491394	31.8030736505519\\
3.40402998828255	31.8737843226121\\
3.40398877403711	31.9444949947274\\
3.40394774097427	32.0152056668924\\
3.40390688790131	32.0859163391105\\
3.40386621363593	32.156627011379\\
3.40382571700619	32.2273376836989\\
3.40378539685034	32.2980483560704\\
3.40374525201679	32.3687590284936\\
3.40370528136391	32.4394697009621\\
3.40366548375997	32.5101803734829\\
3.40362585808309	32.5808910460499\\
3.403586403221	32.6516017186657\\
3.40354711807104	32.7223123913245\\
3.40350800154002	32.7930230640381\\
3.40346905254415	32.8637337367924\\
3.40343027000889	32.9344444095924\\
3.40339165286884	33.0051550824354\\
3.40335320006775	33.0758657553298\\
3.40331491055831	33.1465764282652\\
3.40327678330209	33.2172871012437\\
3.40323881726947	33.2879977742668\\
3.40320101143952	33.3587084473311\\
3.40316336479992	33.4294191204405\\
3.40312587634685	33.5001297935903\\
3.40308854508493	33.5708404667844\\
3.40305137002712	33.641551140014\\
3.40301435019465	33.712261813289\\
3.40297748461687	33.7829724866036\\
3.40294077233125	33.8536831599562\\
3.40290421238321	33.9243938333483\\
3.40286780382616	33.9951045067811\\
3.40283154572125	34.0658151802543\\
3.40279543713745	34.13652585376\\
3.40275947715137	34.2072365273099\\
3.40272366484722	34.2779472008938\\
3.40268799931671	34.3486578745117\\
3.40265247965902	34.4193685481757\\
3.40261710498063	34.4900792218696\\
3.40258187439539	34.560789895597\\
3.40254678702428	34.6315005693649\\
3.40251184199548	34.7022112431643\\
3.40247703844419	34.7729219170003\\
3.40244237551263	34.8436325908714\\
3.40240785234995	34.9143432647774\\
3.40237346811214	34.9850539387167\\
3.40233922196197	35.0557646126869\\
3.40230511306893	35.1264752866939\\
3.40227114060919	35.1971859607325\\
3.40223730376543	35.2678966348042\\
3.40220360172695	35.3386073089069\\
3.40217003368941	35.4093179830401\\
3.40213659885492	35.4800286572061\\
3.40210329643187	35.5507393314058\\
3.40207012563497	35.6214500056346\\
3.40203708568507	35.6921606798921\\
3.40200417580919	35.7628713541823\\
3.40197139524044	35.8335820285053\\
3.40193874321791	35.9042927028534\\
3.40190621898669	35.9750033772309\\
3.40187382179776	36.0457140516349\\
3.40184155090796	36.1164247260776\\
3.40180940557986	36.1871354005403\\
3.40177738508185	36.257846075032\\
3.40174548868792	36.3285567495537\\
3.4017137156777	36.399267424107\\
3.40168206533643	36.4699780986813\\
3.4016505369548	36.5406887732862\\
3.40161912982901	36.6113994479198\\
3.40158784326063	36.6821101225755\\
3.40155667655663	36.7528207972597\\
3.40152562902925	36.8235314719728\\
3.40149469999597	36.8942421467065\\
3.40146388877951	36.9649528214692\\
3.40143319470772	37.0356634962587\\
3.40140261711359	37.1063741710727\\
3.40137215533511	37.1770848459104\\
3.40134180871533	37.2477955207728\\
3.40131157660223	37.3185061956589\\
3.40128145834873	37.3892168705728\\
3.40125145331257	37.4599275455072\\
3.4012215608564	37.5306382204669\\
3.40119178034755	37.6013488954481\\
3.40116211115815	37.6720595704556\\
3.40113255266501	37.7427702454862\\
3.40110310424954	37.8134809205432\\
3.40107376529781	37.8841915956174\\
3.4010445352004	37.9549022707125\\
3.40101541335245	38.0256129458336\\
3.40098639915354	38.0963236209766\\
3.40095749200772	38.1670342961395\\
3.40092869132338	38.2377449713218\\
3.40089999651333	38.3084556465338\\
3.40087140699462	38.3791663217618\\
3.40084292218864	38.4498769970155\\
3.40081454152096	38.5205876722812\\
3.40078626442138	38.5912983475765\\
3.40075809032384	38.6620090228864\\
3.40073001866642	38.7327196982219\\
3.40070204889122	38.8034303735715\\
3.40067418044448	38.8741410489449\\
3.40064641277638	38.9448517243404\\
3.40061874534109	39.0155623997509\\
3.40059117759672	39.0862730751856\\
3.40056370900527	39.1569837506326\\
3.40053633903261	39.2276944261032\\
3.40050906714845	39.2984051015912\\
3.4004818928263	39.3691157771049\\
3.4004548155434	39.4398264526279\\
3.40042783478075	39.5105371281718\\
3.40040095002305	39.5812478037369\\
3.40037416075864	39.6519584793179\\
3.40034746647949	39.7226691549191\\
3.40032086668119	39.793379830535\\
3.40029436086289	39.8640905061693\\
3.40026794852727	39.9348011818243\\
3.40024162918051	40.005511857495\\
3.40021540233226	40.0762225331795\\
3.40018926749564	40.146933208882\\
3.40016322418714	40.2176438846062\\
3.40013727192669	40.2883545603382\\
3.40011141023751	40.3590652360949\\
3.40008563864616	40.4297759118664\\
3.40005995668254	40.5004865876509\\
3.40003436387977	40.5711972634555\\
3.40000885977422	40.6419079392771\\
3.39998344390545	40.7126186151072\\
3.39995811581626	40.7833292909545\\
3.39993287505257	40.8540399668266\\
3.39990772116339	40.9247506427067\\
3.39988265370089	40.9954613186063\\
3.39985767222029	41.0661719945169\\
3.39983277627985	41.136882670446\\
3.39980796544086	41.2075933463874\\
3.3997832392676	41.2783040223419\\
3.39975859732735	41.3490146983137\\
3.39973403919028	41.4197253743009\\
3.39970956442953	41.4904360503025\\
3.39968517262111	41.5611467263174\\
3.39966086334392	41.6318574023484\\
3.39963663617966	41.7025680783944\\
3.39961249071293	41.77327875445\\
3.39958842653103	41.8439894305211\\
3.39956444322414	41.9147001066059\\
3.39954054038512	41.9854107827043\\
3.39951671760959	42.0561214588162\\
3.39949297449582	42.1268321349433\\
3.39946931064485	42.1975428110783\\
3.39944572566036	42.2682534872336\\
3.39942221914862	42.3389641633984\\
3.39939879071854	42.4096748395744\\
3.39937543998163	42.4803855157695\\
3.39935216655199	42.5510961919691\\
3.39932897004627	42.6218068681859\\
3.39930585008361	42.6925175444207\\
3.39928280628567	42.7632282206588\\
3.39925983827666	42.8339388969128\\
3.39923694568322	42.9046495731737\\
3.3992141281344	42.9753602494548\\
3.39919138526176	43.0460709257479\\
3.39916871669917	43.1167816020466\\
3.39914612208298	43.187492278358\\
3.39912360105187	43.2582029546905\\
3.39910115324689	43.3289136310253\\
3.39907877831137	43.3996243073705\\
3.39905647589101	43.4703349837338\\
3.39903424563379	43.5410456601047\\
3.39901208718996	43.6117563364812\\
3.398990000212	43.6824670128812\\
3.39896798435467	43.7531776892846\\
3.39894603927495	43.8238883657029\\
3.398924164632	43.8945990421282\\
3.39890236008715	43.9653097185662\\
3.39888062530397	44.0360203950188\\
3.39885895994809	44.1067310714764\\
3.39883736368733	44.1774417479463\\
3.39881583619162	44.2481524244249\\
3.39879437713297	44.3188631009156\\
3.3987729861855	44.3895737774157\\
3.39875166302536	44.4602844539241\\
3.3987304073308	44.5309951304515\\
3.39870921878207	44.6017058069781\\
3.39868809706142	44.6724164835206\\
3.39866704185314	44.7431271600731\\
3.39864605284349	44.8138378366323\\
3.39862512972072	44.8845485132063\\
3.39860427217498	44.955259189782\\
3.39858347989843	45.0259698663743\\
3.39856275258511	45.0966805429762\\
3.39854208993097	45.1673912195855\\
3.3985214916339	45.2381018962051\\
3.39850095739358	45.3088125728289\\
3.39848048691166	45.3795232494681\\
3.39846007989157	45.4502339261196\\
3.39843973603862	45.5209446027751\\
3.39841945505991	45.5916552794355\\
3.39839923666434	45.6623659561099\\
3.39837908056264	45.7330766327931\\
3.39835898646731	45.8037873094779\\
3.39833895409261	45.8744979861829\\
3.39831898315455	45.9452086628841\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.53463535796556	3.99999999999997\\
3.5349037293377	3.99293147901418\\
3.53525404283413	3.98374242895846\\
3.53571188544937	3.97179671048502\\
3.5363112342305	3.95626735623916\\
3.53709749181995	3.936079333351\\
3.53813182288996	3.90983514231965\\
3.53949749290704	3.87571811137408\\
3.54130939173323	3.83136670867645\\
3.54372881616904	3.77371120670335\\
3.5467980084461	3.70303382915706\\
3.54998712606955	3.63235910501082\\
3.55330328861435	3.56168730277084\\
3.55675418564843	3.49101872405734\\
3.56034813432577	3.42035370844163\\
3.56409414401635	3.34969263910198\\
3.56800198898172	3.27903594945713\\
3.57208229027086	3.20838413097019\\
3.57634660820754	3.1377377423582\\
3.5808075470752	3.06709742049723\\
3.58547887388358	2.99646389337755\\
3.5903756534361	2.92583799555073\\
3.59551440231836	2.85522068661449\\
3.60091326491159	2.78461307341721\\
3.60659221512144	2.7140164368381\\
3.61257328822449	2.64343226421872\\
3.61888084810703	2.57286228880898\\
3.62554189624166	2.50230853796292\\
3.63258643007645	2.43177339230447\\
3.64004786016884	2.36125965872297\\
3.64796349748897	2.29077066090844\\
3.65637512498478	2.22031035226962\\
3.66532967095019	2.1498834576131\\
3.67488000626553	2.0794956520554\\
3.68507461461658	2.00915299770121\\
3.69581890424687	1.93885111229961\\
3.70739116224637	1.86861483509396\\
3.71988790616033	1.79845763722861\\
3.7334204322695	1.72839635983047\\
3.74811747787244	1.65845219970369\\
3.76412836589965	1.58865201788608\\
3.78162667790432	1.51903008261035\\
3.8008144643137	1.44963039410352\\
3.82192692074499	1.38050978065013\\
3.84523730470398	1.3117419969987\\
3.87106159041906	1.24342308001761\\
3.89976189733271	1.17567818295034\\
3.93174701786599	1.10866994111173\\
3.96746739545087	1.04260798217853\\
4.0074009012701	0.977758316836015\\
4.05186225373371	0.914396252402559\\
4.10137317800663	0.852922502459513\\
4.15648425403002	0.793870585320501\\
4.21742028680597	0.737744924170594\\
4.28417297251988	0.685025320732143\\
4.35647170882919	0.636097795534418\\
4.43381130009207	0.59119389969044\\
4.51553054011993	0.550362043637758\\
4.60091118385446	0.513479737099822\\
4.68926315613288	0.480296189681633\\
4.77981039636665	0.450247008519596\\
4.87210595968289	0.422974378309359\\
4.9660274353298	0.398650653829498\\
5.06120025090825	0.376907903068431\\
5.15733707458924	0.357411777860256\\
5.25421955166283	0.339867104539982\\
5.35168224396366	0.324017805846121\\
5.44959965035336	0.309643939266082\\
5.54787618426104	0.296557564289129\\
5.64643862472944	0.284598388044351\\
5.74523050233033	0.273629660123792\\
5.84420794823539	0.263534526202846\\
5.94333662191204	0.254212864283724\\
6.04258943818463	0.24557862457413\\
6.14194487355847	0.237557590730251\\
6.24138569904245	0.230085516752816\\
6.34089802577085	0.223106578693602\\
6.4404705813915	0.216572088602444\\
6.54009390787773	0.21043745943776\\
6.63974382657089	0.204522838109117\\
6.7394345478293	0.198963178096254\\
6.83916029637802	0.193727496055305\\
6.93891624714218	0.188788269865332\\
7.03869834876105	0.184120976383423\\
7.13850318332998	0.179703699751553\\
7.2383278542805	0.175516798329942\\
7.3381698962537	0.171542620535209\\
7.43802720226225	0.167765261595933\\
7.5378979645199	0.1641703546471\\
7.63778062613552	0.160744890739226\\
7.73767384148868	0.157477063271916\\
7.83757644357737	0.154356133123613\\
7.93748741699299	0.15137231137619\\
8.03740587545834	0.148516657044207\\
8.13733104308278	0.145780987637962\\
8.23726223865799	0.143157800737781\\
8.33719886245232	0.140640205043542\\
8.43714038506608	0.138221859599729\\
8.53708633799351	0.135896920095322\\
8.63703630560368	0.133659991302334\\
8.73698991830488	0.131506084853969\\
8.83694684670005	0.129430581679928\\
8.93690679657454	0.127429198513495\\
9.03686950458548	0.125497957966563\\
9.13683473454419	0.123633161739094\\
9.2368022742015	0.121831366588036\\
9.33677193246062	0.120089362730702\\
9.4367435369551	0.118404154400749\\
9.53671693193844	0.116772942311308\\
9.63669197644133	0.115193107811133\\
9.73666854265882	0.113662198546476\\
9.83664651453571	0.112177915465059\\
9.936625786523	0.110738101017823\\
10.0366062624827	0.109340728432088\\
10.1365878547215	0.107983891944466\\
10.2365704831356	0.106665797894993\\
10.3365540744541	0.10538475659528\\
10.4365385615667	0.104139174893521\\
10.5365238829266	0.102927549367709\\
10.636509982018	0.101748460086027\\
10.736496806882	0.100600564880238\\
10.8364843096921	0.0994825940834328\\
10.9364724463751	0.0983933456889233\\
11.0364611762705	0.0973316808914853\\
11.1364504618257	0.0962965199762122\\
11.236440268321	0.095286838523729\\
11.3364305636231	0.0943016639038953\\
11.4364213179618	0.0933400720325228\\
11.5364125037296	0.0924011843685761\\
11.6364040952996	0.091484165131222\\
11.7363960688609	0.0905882187181475\\
11.8363884022704	0.0897125873084623\\
11.9363810749168	0.0888565486349148\\
12.0363740675983	0.088019413911609\\
12.1363673624108	0.0872005259047195\\
12.2363609426467	0.0863992571348812\\
12.3363547927014	0.0856150082007415\\
12.4363488979898	0.0848472062144181\\
12.5363432448686	0.0840953033400888\\
12.6363378205658	0.0833587754279597\\
12.7363326131163	0.0826371207363305\\
12.8363276113025	0.0819298587353132\\
12.9363228046005	0.0812365289860486\\
13.0363181831298	0.0805566900899622\\
13.1363137376082	0.0798899187030484\\
13.2363094593089	0.0792358086104018\\
13.3363053148374	0.0785920263388987\\
13.4363005983419	0.0779052315883637\\
13.5362960676493	0.0772321010332614\\
13.636291713685	0.0765722298067815\\
13.7362875279016	0.0759252288950375\\
13.8362835022434	0.0752907243671243\\
13.9362796291138	0.074668356649813\\
14.036275901345	0.0740577798439592\\
14.1362723121696	0.0734586610796906\\
14.2362688551956	0.0728706799076058\\
14.3362655243815	0.0722935277240308\\
14.4362623140143	0.0717269072279269\\
14.536259218689	0.0711705319073479\\
14.6362562332894	0.070624125553794\\
14.7362533529699	0.0700874218025565\\
14.8362505731393	0.0695601636975045\\
14.9362478894451	0.0690421032788313\\
15.0362452977593	0.068533001192239\\
15.136242794165	0.0680326263184522\\
15.2362403749436	0.0675407554216272\\
15.3362380365637	0.0670571728158053\\
15.4362357756698	0.0665816700479768\\
15.5362335890722	0.066114045597202\\
15.6362314737377	0.0656541045885422\\
15.7362294267805	0.0652016585210656\\
15.8362274454539	0.0647565250091507\\
15.9362255271429	0.0643185275362879\\
16.0362236693564	0.063887495220748\\
16.1362218697207	0.0634632625922868\\
16.2362201259731	0.0630456693795384\\
16.3362184359556	0.0626345603072433\\
16.4362167976096	0.0622297849030348\\
16.5362152089706	0.0618311973129827\\
16.6362136681629	0.0614386561257472\\
16.7362121733953	0.061052024204559\\
16.8362107229564	0.0606711685269205\\
16.9362093152109	0.0602959600313462\\
17.0362079485951	0.0599262734709897\\
17.1362066216138	0.0595619872737724\\
17.2362053328365	0.0592029834084053\\
17.3362040808943	0.0588491472565867\\
17.4362028644766	0.0585003674902876\\
17.5362016823287	0.0581565359547182\\
17.6362005332486	0.0578175475559373\\
17.7361994160845	0.0574833001533465\\
17.8361983297325	0.0571536944566874\\
17.9361972731344	0.0568286339273071\\
18.0361962452751	0.0565080246834713\\
18.1361952451809	0.0561917754096892\\
18.2361942719176	0.0558797972694624\\
18.3361933245882	0.055572003821939\\
18.4361924023318	0.05526831094156\\
18.5361915043213	0.0549686367411778\\
18.6361906297624	0.0546729014980757\\
18.7361897778918	0.0543810275829126\\
18.8361889479756	0.0540929393915746\\
18.9361881393086	0.0538085632795047\\
19.0361873512124	0.0535278274986813\\
19.1361865830346	0.0532506621369488\\
19.2361858341472	0.052976999059784\\
19.3361851039463	0.0527067718540777\\
19.4361843918501	0.0524399157742056\\
19.5361836972988	0.05217636769002\\
19.636183019753	0.0519160660368089\\
19.7361823586933	0.0516589507670999\\
19.836181713619	0.0514049633042701\\
19.9361810840479	0.0511540464977641\\
20.0361804695149	0.0509061445799542\\
20.1361798695715	0.0506612031247375\\
20.2361792837856	0.0504191690072875\\
20.3361787117398	0.0501799903655432\\
20.436178153032	0.0499436165628924\\
20.5361776072736	0.0497099981521934\\
20.63617707409	0.0494790868411332\\
20.7361765531192	0.0492508354587146\\
20.8361760440118	0.049025197922922\\
20.9361755464303	0.0488021292094521\\
21.0361750600489	0.0485815853216894\\
21.1361745845523	0.0483635232614235\\
21.2361741196364	0.0481479010008385\\
21.3361736650068	0.047934677455257\\
21.436173220379	0.0477238124568488\\
21.5361727854782	0.0475152667292135\\
21.6361723600382	0.0473090018629011\\
21.7361719438018	0.0471049802914749\\
21.8361715365199	0.0469031652687193\\
21.9361711379518	0.0467035208462372\\
22.0361707478643	0.0465060118520793\\
22.1361703660317	0.046310603869737\\
22.2361699922355	0.0461172632181968\\
22.3361696262641	0.0459259569322404\\
22.4361692679126	0.0457366527436233\\
22.5361689169825	0.0455493190627663\\
22.6361685732815	0.0453639249610205\\
22.7361682366232	0.0451804401535417\\
22.8361679068271	0.0449988349824532\\
22.9361675837179	0.0448190804010063\\
23.0361672671261	0.0446411479577056\\
23.136166956887	0.0444650097812419\\
23.2361666528411	0.0442906385657733\\
23.3361663548335	0.0441180075567238\\
23.436166062714	0.0439470905368594\\
23.5361657763371	0.0437778618129485\\
23.6361654955612	0.0436102962027843\\
23.7361652202491	0.0434443690224232\\
23.8361649502678	0.043280056074062\\
23.9361646854878	0.043117333634069\\
24.0361644257836	0.0429561784415042\\
24.1361641710332	0.0427965676867839\\
24.2361639211183	0.0426384790009152\\
24.3361636759238	0.0424818904449408\\
24.436163435338	0.0423267804994698\\
24.5361631992522	0.0421731280549322\\
24.636162967561	0.0420209124017788\\
24.7361627401614	0.0418701129528301\\
24.8361625169545	0.0417207103099462\\
24.9361622978429	0.0415726846369016\\
25.0361620827325	0.0414260167326679\\
25.1361618715316	0.0412806877516727\\
25.236161664151	0.0411366791954727\\
25.3361614605042	0.0409939729052636\\
25.4361612605067	0.0408525510535525\\
25.5361610640764	0.0407123961371192\\
25.6361608711337	0.0405734909694475\\
25.7361606816006	0.0404358186736489\\
25.8361604954017	0.0402993626754383\\
25.9361603124633	0.0401641066965898\\
26.0361601327137	0.0400300347481096\\
26.1361599560832	0.0398971311242171\\
26.2361597825038	0.0397653803955702\\
26.3361596119094	0.0396347674037816\\
26.4361594442354	0.0395052772549342\\
26.536159279419	0.0393768953144705\\
26.6361591173992	0.0392496072010783\\
26.7361589581163	0.0391233987814475\\
26.8361588015123	0.0389982561647343\\
26.9361586475305	0.0388741656979412\\
27.0361584961157	0.038751113960162\\
27.1361583472143	0.0386290877581058\\
27.2361582007737	0.0385080741211821\\
27.3361580567429	0.0383880602967889\\
27.436157915072	0.0382690337458033\\
27.5361577757124	0.0381509821381827\\
27.6361576386168	0.0380338933484669\\
27.7361575037388	0.0379177554516923\\
27.8361573710335	0.0378025567192227\\
27.9361572404566	0.0376882856147807\\
28.0361571119655	0.0375749307904515\\
28.1361569855181	0.0374624810828432\\
28.2361568610735	0.0373509255094934\\
28.3361567385919	0.0372402532648925\\
28.4361566180343	0.0371304537174529\\
28.5361564993627	0.0370215164055516\\
28.63615638254	0.0369134310343895\\
28.7361562675298	0.0368061874726107\\
28.8361561542969	0.0366997757490356\\
28.9361560428067	0.0365941860497199\\
29.0361559330254	0.0364894087144929\\
29.13615582492	0.0363854342344299\\
29.2361557184583	0.0362822532482113\\
29.336155613609	0.0361798565402907\\
29.4361555103411	0.0360782350369723\\
29.5361554086247	0.0359773798045834\\
29.6361553084305	0.0358772820461731\\
29.7361552097297	0.0357779330991753\\
29.8361551124943	0.0356793244328546\\
29.9361550166969	0.035581447645947\\
30.0361549223108	0.0354842944636911\\
30.1361548293096	0.0353878567360465\\
30.2361547376679	0.0352921264350687\\
30.3361546473606	0.0351970956526366\\
30.4361545583632	0.0351027565983083\\
30.5361544706517	0.0350091015970282\\
30.6361543842028	0.0349161230872249\\
30.7361542989935	0.0348238136183776\\
30.8361542150014	0.0347321658492165\\
30.9361541322046	0.034641172545789\\
31.0361540505817	0.0345508265792504\\
31.1361539701116	0.0344611209241593\\
31.2361538907739	0.034372048656652\\
31.3361538125484	0.0342836029524825\\
31.4361537354155	0.0341957770851777\\
31.5361536593559	0.0341085644244923\\
31.6361535843508	0.0340219584345524\\
31.7361535103818	0.033935952672219\\
31.8361534374307	0.0338505407854428\\
31.93615336548	0.0337657165118325\\
32.0361532945122	0.0336814736766343\\
32.1361532245106	0.0335978061915779\\
32.2361531554583	0.03351470805339\\
32.3361530873393	0.0334321733421857\\
32.4361530201376	0.0333501962199988\\
32.5361529538375	0.0332687709292673\\
32.6361528884239	0.0331878917917958\\
32.7361528238817	0.0331075532071102\\
32.8361527601963	0.0330277496512348\\
32.9361526973534	0.0329484756753784\\
33.0361526353388	0.0328697259045256\\
33.1361525741387	0.0327914950365437\\
33.2361525137397	0.0327137778405228\\
33.3361524541286	0.0326365691559325\\
33.4361523952922	0.0325598638911355\\
33.5361523372179	0.0324836570225443\\
33.6361522798933	0.0324079435932055\\
33.736152223306	0.0323327187120642\\
33.8361521674442	0.0322579775522937\\
33.936152112296	0.0321837153509492\\
34.0361520578499	0.0321099274073839\\
34.1361520040947	0.0320366090823044\\
34.2361519510192	0.0319637557970341\\
34.3361518986126	0.0318913630323769\\
34.4361518468642	0.0318194263274128\\
34.5361517957636	0.0317479412792357\\
34.6361517453005	0.0316769035411618\\
34.7361516954648	0.0316063088221433\\
34.8361516462467	0.0315361528865937\\
34.9361515976365	0.031466431552273\\
35.0361515496247	0.0313971406902913\\
35.136151502202	0.0313282762240005\\
35.2361514553592	0.031259834128221\\
35.3361514090874	0.0311918104282997\\
35.4361513633778	0.0311242011996574\\
35.5361513182216	0.0310570025665296\\
35.6361512736105	0.0309902107014248\\
35.7361512295361	0.0309238218245371\\
35.8361511859901	0.0308578322027932\\
35.9361511429647	0.0307922381494078\\
36.0361511004519	0.0307270360226206\\
36.136151058444	0.0306622222255277\\
36.2361510169334	0.0305977932052499\\
36.3361509759126	0.0305337454520989\\
36.4361509353743	0.0304700754991421\\
36.5361508953113	0.030406779921581\\
36.6361508557166	0.0303438553356715\\
36.7361508165833	0.0302812983987136\\
36.8361507779044	0.0302191058080326\\
36.9361507396734	0.0301572743005052\\
37.0361507018836	0.0300958006519644\\
37.1361506645286	0.0300346816765968\\
37.2361506276021	0.0299739142263796\\
37.3361505910978	0.0299134951906984\\
37.4361505550096	0.0298534214953152\\
37.5361505193314	0.0297936901024476\\
37.6361504840575	0.0297342980094963\\
37.736150449182	0.0296752422497198\\
37.8361504146991	0.0296165198901443\\
37.9361503806033	0.0295581280323806\\
38.036150346889	0.0295000638113522\\
38.1361503135508	0.0294423243956125\\
38.2361502805835	0.0293849069853896\\
38.3361502479817	0.0293278088139437\\
38.4361502157404	0.0292710271459473\\
38.5361501838544	0.0292145592770528\\
38.6361501523189	0.0291584025339206\\
};
\end{axis}


\end{tikzpicture}%

%\end{document}

==> Figures/fig-time-size.tex <==
% \documentclass[border=10pt,tikz]{standalone}
% \usepackage{amsmath}
% \usetikzlibrary{patterns,hobby}
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

% \begin{document}
 
    \begin{tikzpicture}
    \draw [->,thick] (0,0) -- (7,0) node [anchor=north] {size ($x$)};
    \draw [->,thick] (0,0) -- (0,4) node [anchor=east] {time ($t$)};

    % blue trajectory
    \draw [thick,dashed,color=mycolor1] (0,2) node [anchor=east] {$T_S(x_b,t,x)$} to [curve through ={(0.1,2.1)  . . (0.5,2.3) . . (0.8,2.9) }] (2,3.8);% curve 
    \fill [color=mycolor1] (2,3.8) circle (2pt) node [anchor=south west,color=mycolor1] {$(x,t)$}; 

    % black trajectory
    \draw [thick] (0,0) node {} to [ curve through ={(1,1)  . . (2,1.2) . . (3.5,3.2) . . (4.2,3.3)}] (5,3.9);% curve  
%    \fill (4,3.5) circle (2pt) ; % node [anchor=south west] {$(x,t)$}; 
    \draw (5,3.5) node [anchor=south west, inner sep=5pt] { \footnotesize
        $t = T_S(x,0,x_b)$
    }; 
    \draw (5,3.5) node [rotate=90,yshift=-35pt] {\scriptsize $\Leftrightarrow$ };
    \draw (5,3.5) node [anchor=north west, inner sep=5pt] { \footnotesize
        $x= X_S(t,0,x_b)$
    }; 

    % red trajectory
    \draw [thick,dashed,color=mycolor2] (3,0) node [anchor=north] {$X_S(0,t,x)$} to [curve through ={(3.1,0.1)  . . (3.5,0.3) . . (4,0.8) . . (4.5,0.9)  }] (5.5,1.8);% curve 
    \fill [color=mycolor2] (5.5,1.8) circle (2pt) node [anchor=north west,color=mycolor2] {$(x,t)$}; 

% descriptions along axes
    \draw [->] (-0.5,3.2) node [anchor= south east,inner sep=0pt] {$b$} -- (-0.1,2.8) ;
    \draw [->] (5.5,-0.5) node [anchor=north west,inner sep=0pt] {$m_0$} -- (5,-0.1) ;
    
    \node [anchor=north east,inner sep=0pt] {$(x_b,0)$};

    \draw (2,2) node [draw] {I};
    \draw (3.5,2) node [draw] {II};

    \end{tikzpicture}
% \end{document}
